Unsupervised Dense Shape Correspondence using Heat Kernels

In this work, we propose an unsupervised method for learning dense correspondences between shapes using a recent deep functional map framework. Instead of depending on ground-truth correspondences or the computationally expensive geodesic distances, we use heat kernels. These can be computed quickly during training as the supervisor signal. Moreover, we propose a curriculum learning strategy using different heat diffusion times which provide different levels of difficulty during optimization without any sampling mechanism or hard example mining. We present the results of our method on different benchmarks which have various challenges like partiality, topological noise and different connectivity.

==> images/faust.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.5\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed},
legend style={at={(0.555,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]
\addplot [color=mycolor1, line width=1.25pt]
  table[row sep=crcr]{%
0	0.0646977503628447\\
0.002	0.498707910014514\\
0.004	0.550828374455733\\
0.006	0.573438316400581\\
0.008	0.590255805515239\\
0.01	0.607125544267054\\
0.012	0.629089985486212\\
0.014	0.6547206095791\\
0.016	0.683601596516691\\
0.018	0.715109216255443\\
0.02	0.739168722786647\\
0.022	0.759009433962264\\
0.024	0.776350145137881\\
0.026	0.78602358490566\\
0.028	0.792862481857765\\
0.03	0.801326923076923\\
0.032	0.811353410740203\\
0.034	0.82079862119013\\
0.036	0.830904571843251\\
0.038	0.840675253991292\\
0.04	0.851680696661829\\
0.042	0.862548621190131\\
0.044	0.873006168359942\\
0.046	0.880629535558781\\
0.048	0.886338534107402\\
0.05	0.890808417997097\\
0.052	0.895123004354136\\
0.054	0.900233309143687\\
0.056	0.906305515239477\\
0.058	0.911730043541364\\
0.06	0.917039550072569\\
0.062	0.9250587808418\\
0.064	0.935477140783745\\
0.066	0.948463352685051\\
0.068	0.957686139332366\\
0.07	0.963931785195936\\
0.072	0.968068940493469\\
0.074	0.970617924528302\\
0.076	0.97308381712627\\
0.078	0.975704281567489\\
0.08	0.978542452830189\\
0.082	0.982853773584906\\
0.084	0.986116473149492\\
0.086	0.987098693759071\\
0.088	0.988134978229318\\
0.09	0.990142960812772\\
0.092	0.992962626995646\\
0.094	0.996045355587808\\
0.096	0.998123004354137\\
0.098	0.999584905660378\\
0.1	1\\
};
\addlegendentry{\footnotesize Geodistance Mat}

\addplot [color=mycolor2, line width=1.25pt]
  table[row sep=crcr]{%
0	0.0702637880986938\\
0.002	0.537218795355588\\
0.004	0.600235849056604\\
0.006	0.619882075471698\\
0.008	0.633979317851959\\
0.01	0.650369375907112\\
0.012	0.671867561683599\\
0.014	0.69897496371553\\
0.016	0.72650435413643\\
0.018	0.75805732946299\\
0.02	0.783390058055152\\
0.022	0.801480769230769\\
0.024	0.813433599419448\\
0.026	0.822655297532656\\
0.028	0.832093976777939\\
0.03	0.839981132075472\\
0.032	0.848795355587808\\
0.034	0.85867343976778\\
0.036	0.868395500725689\\
0.038	0.877132075471698\\
0.04	0.885686502177068\\
0.042	0.894177431059507\\
0.044	0.901339985486212\\
0.046	0.906946661828737\\
0.048	0.912369738751814\\
0.05	0.917476052249637\\
0.052	0.922309869375907\\
0.054	0.927149492017417\\
0.056	0.932292452830189\\
0.058	0.937742017416546\\
0.06	0.94329716981132\\
0.062	0.950487663280116\\
0.064	0.958845791001451\\
0.066	0.96624564586357\\
0.068	0.972746371552975\\
0.07	0.976788461538462\\
0.072	0.979658925979681\\
0.074	0.981873367198839\\
0.076	0.984036647314949\\
0.078	0.98675290275762\\
0.08	0.989715166908563\\
0.082	0.991961901306241\\
0.084	0.993455370101597\\
0.086	0.993981132075472\\
0.088	0.994365021770682\\
0.09	0.995106313497823\\
0.092	0.996745283018868\\
0.094	0.998423076923077\\
0.096	0.999428882438317\\
0.098	0.999959361393324\\
0.1	1\\
};
\addlegendentry{\footnotesize Heat}

\addplot [color=mycolor3, line width=1.25pt]
  table[row sep=crcr]{%
0	0.0716679970972424\\
0.002	0.55694412191582\\
0.004	0.617406023222061\\
0.006	0.63702358490566\\
0.008	0.650821843251089\\
0.01	0.665976052249637\\
0.012	0.686334179970972\\
0.014	0.712650217706822\\
0.016	0.739100870827286\\
0.018	0.768700653120464\\
0.02	0.791064949201742\\
0.022	0.80822206095791\\
0.024	0.820267416545719\\
0.026	0.82836320754717\\
0.028	0.835826197387518\\
0.03	0.843714804063861\\
0.032	0.850880986937591\\
0.034	0.858042452830189\\
0.036	0.865731132075472\\
0.038	0.874140783744557\\
0.04	0.882825834542816\\
0.042	0.890762336719884\\
0.044	0.898550435413643\\
0.046	0.904882438316401\\
0.048	0.909646226415094\\
0.05	0.913975689404935\\
0.052	0.918276850507982\\
0.054	0.922803338171263\\
0.056	0.92739259796807\\
0.058	0.931325471698113\\
0.06	0.935910014513788\\
0.062	0.942508345428157\\
0.064	0.952045355587808\\
0.066	0.961728229317852\\
0.068	0.968337808417997\\
0.07	0.973030116110305\\
0.072	0.975794267053701\\
0.074	0.977266328011611\\
0.076	0.978370101596517\\
0.078	0.979359941944848\\
0.08	0.9805587808418\\
0.082	0.982025399129173\\
0.084	0.983387155297533\\
0.086	0.98447641509434\\
0.088	0.985617198838897\\
0.09	0.987689042089986\\
0.092	0.991155660377358\\
0.094	0.99464259796807\\
0.096	0.997684687953556\\
0.098	0.999708272859216\\
0.1	1\\
};
\addlegendentry{\footnotesize Heat with Dec.}


\addplot [color=mycolor4,line width=1.25pt]
  table[row sep=crcr]{%
0					0.738497822931785\\
0.00303030303030303	0.763381712626996\\
0.00606060606060606	0.79011611030479\\
0.00909090909090909	0.816640058055153\\
0.0121212121212121	0.855283018867924\\
0.0151515151515152	0.887235123367199\\
0.0181818181818182	0.912358490566038\\
0.0212121212121212	0.928628447024674\\
0.0242424242424242	0.939513788098694\\
0.0272727272727273	0.945616835994194\\
0.0303030303030303	0.949404934687954\\
0.0333333333333333	0.952140783744557\\
0.0363636363636364	0.954499274310595\\
0.0393939393939394	0.955957910014514\\
0.0424242424242424	0.957358490566038\\
0.0454545454545455	0.958243831640058\\
0.0484848484848485	0.959274310595065\\
0.0515151515151515	0.960210449927431\\
0.0545454545454545	0.960943396226415\\
0.0575757575757576	0.96155297532656\\
0.0606060606060606	0.962010159651669\\
0.0636363636363636	0.962568940493469\\
0.0666666666666667	0.962946298984035\\
0.0696969696969697	0.963258345428157\\
0.0727272727272727	0.963657474600871\\
0.0757575757575758	0.964071117561684\\
0.0787878787878788	0.96455007256894\\
0.0818181818181818	0.964992743105951\\
0.0848484848484849	0.965420899854862\\
0.0878787878787879	0.965798258345428\\
0.0909090909090909	0.966052249637155\\
0.0939393939393939	0.966407837445573\\
0.096969696969697		0.966705370101597\\
0.1					0.967010159651669\\
0.103030303030303	0.967256894049347\\
0.106060606060606	0.967597968069666\\
0.109090909090909	0.967844702467344\\
0.112121212121212	0.968156748911466\\
0.115151515151515	0.968490566037736\\
0.118181818181818	0.96877358490566\\
0.121212121212121	0.969071117561684\\
0.124242424242424	0.969208998548621\\
0.127272727272727	0.969419448476052\\
0.13030303030303	0.969680696661829\\
0.133333333333333	0.969847605224964\\
0.136363636363636	0.97000725689405\\
0.139393939393939	0.970159651669086\\
0.142424242424242	0.970297532656023\\
0.145454545454545	0.970478955007257\\
0.148484848484848	0.970609579100145\\
0.151515151515152	0.970732946298984\\
0.154545454545455	0.970899854862119\\
0.157575757575758	0.971052249637155\\
0.160606060606061	0.971204644412192\\
0.163636363636364	0.971277213352685\\
0.166666666666667	0.971436865021771\\
0.16969696969697	0.971603773584906\\
0.172727272727273	0.971698113207547\\
0.175757575757576	0.971835994194485\\
0.178787878787879	0.971952104499274\\
0.181818181818182	0.972089985486212\\
0.184848484848485	0.972235123367199\\
0.187878787878788	0.972373004354136\\
0.190909090909091	0.972568940493469\\
0.193939393939394	0.972721335268505\\
0.196969696969697	0.972822931785196\\
0.2				0.973011611030479\\
0.203030303030303	0.973214804063861\\
};
\addlegendentry{\footnotesize MoNet \cite{monti2017geometric}};

\addplot [color=mycolor5,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.253345428156749\\
0.00303030303030303	0.274100145137881\\
0.00606060606060606	0.331262699564586\\
0.00909090909090909	0.398715529753266\\
0.0121212121212121	0.477358490566038\\
0.0151515151515152	0.555645863570392\\
0.0181818181818182	0.622249637155298\\
0.0212121212121212	0.677866473149492\\
0.0242424242424242	0.721088534107402\\
0.0272727272727273	0.755312046444122\\
0.0303030303030303	0.781342525399129\\
0.0333333333333333	0.803483309143686\\
0.0363636363636364	0.821473149492017\\
0.0393939393939394	0.837191582002903\\
0.0424242424242424	0.849956458635704\\
0.0454545454545455	0.860936139332366\\
0.0484848484848485	0.869673439767779\\
0.0515151515151515	0.877140783744557\\
0.0545454545454545	0.883875181422351\\
0.0575757575757576	0.890362844702468\\
0.0606060606060606	0.896255442670537\\
0.0636363636363636	0.901161103047895\\
0.0666666666666667	0.904992743105951\\
0.0696969696969697	0.908730043541364\\
0.0727272727272727	0.912155297532656\\
0.0757575757575758	0.915500725689405\\
0.0787878787878788	0.918860667634253\\
0.0818181818181818	0.92133526850508\\
0.0848484848484849	0.923309143686502\\
0.0878787878787879	0.925174165457184\\
0.0909090909090909	0.926959361393324\\
0.0939393939393939	0.928577648766328\\
0.096969696969697	0.930036284470247\\
0.1	0.931574746008708\\
0.103030303030303	0.932721335268505\\
0.106060606060606	0.933853410740203\\
0.109090909090909	0.934912917271408\\
0.112121212121212	0.936030478955007\\
0.115151515151515	0.937097242380261\\
0.118181818181818	0.937939042089985\\
0.121212121212121	0.938976777939042\\
0.124242424242424	0.939658925979681\\
0.127272727272727	0.940246734397678\\
0.13030303030303	0.940950653120464\\
0.133333333333333	0.941516690856314\\
0.136363636363636	0.942039187227867\\
0.139393939393939	0.942656023222061\\
0.142424242424242	0.94310595065312\\
0.145454545454545	0.943606676342526\\
0.148484848484848	0.944063860667634\\
0.151515151515152	0.944506531204644\\
0.154545454545455	0.944992743105951\\
0.157575757575758	0.94533381712627\\
0.160606060606061	0.945732946298984\\
0.163636363636364	0.946146589259797\\
0.166666666666667	0.946589259796807\\
0.16969696969697	0.947010159651669\\
0.172727272727273	0.947416545718433\\
0.175757575757576	0.947866473149492\\
0.178787878787879	0.948345428156749\\
0.181818181818182	0.948904208998549\\
0.184848484848485	0.949375907111756\\
0.187878787878788	0.949927431059507\\
0.190909090909091	0.950566037735849\\
0.193939393939394	0.9511175616836\\
0.196969696969697	0.951640058055153\\
0.2	0.952184325108854\\
0.203030303030303	0.952924528301887\\
};
\addlegendentry{\footnotesize RF \cite{rodola2014dense}};

\addplot [color=mycolor6,line width=1.25pt]
  table[row sep=crcr]{%
0	0.144644412191582\\
5e-05	0.144644412191582\\
0.0001	0.144644412191582\\
0.00015	0.144644412191582\\
0.0002	0.144658925979681\\
0.00025	0.144658925979681\\
0.0003	0.144658925979681\\
0.00035	0.144658925979681\\
0.0004	0.144680696661829\\
0.00045	0.144687953555878\\
0.0005	0.144869375907112\\
0.00055	0.144992743105951\\
0.0006	0.145029027576197\\
0.00065	0.14522496371553\\
0.0007	0.145304789550073\\
0.00075	0.145464441219158\\
0.0008	0.145529753265602\\
0.00085	0.145653120464441\\
0.0009	0.145950653120464\\
0.00095	0.146015965166908\\
0.001	0.146386066763425\\
0.00105	0.146589259796807\\
0.0011	0.146690856313498\\
0.00115	0.146850507982583\\
0.0012	0.146908563134978\\
0.00125	0.147191582002903\\
0.0013	0.147489114658926\\
0.00135	0.147822931785196\\
0.0014	0.148193033381712\\
0.00145	0.148447024673439\\
0.0015	0.148693759071117\\
0.00155	0.148918722786647\\
0.0016	0.149477503628447\\
0.00165	0.150094339622641\\
0.0017	0.150631349782293\\
0.00175	0.151037735849056\\
0.0018	0.151342525399129\\
0.00185	0.151806966618287\\
0.0019	0.152452830188679\\
0.00195	0.153287373004354\\
0.002	0.153933236574745\\
0.00205	0.154600870827285\\
0.0021	0.155428156748911\\
0.00215	0.156487663280115\\
0.0022	0.157409288824382\\
0.00225	0.158642960812771\\
0.0023	0.159383164005805\\
0.00235	0.159811320754716\\
0.0024	0.160841799709723\\
0.00245	0.161705370101596\\
0.0025	0.162394775036284\\
0.00255	0.163193033381712\\
0.0026	0.164426705370101\\
0.00265	0.165500725689404\\
0.0027	0.166110304789549\\
0.00275	0.166923076923076\\
0.0028	0.168229317851958\\
0.00285	0.169361393323657\\
0.0029	0.169709724238025\\
0.00295	0.170732946298983\\
0.003	0.171828737300434\\
0.00305	0.173134978229317\\
0.0031	0.173751814223511\\
0.00315	0.175174165457183\\
0.0032	0.176168359941944\\
0.00325	0.176865021770681\\
0.0033	0.177750362844701\\
0.00335	0.179194484760521\\
0.0034	0.18043541364296\\
0.00345	0.181552975326559\\
0.0035	0.182561683599418\\
0.00355	0.18365021770682\\
0.0036	0.184296081277212\\
0.00365	0.185907111756167\\
0.0037	0.187133526850507\\
0.00375	0.188287373004353\\
0.0038	0.190007256894048\\
0.00385	0.191473149492016\\
0.0039	0.19320754716981\\
0.00395	0.194506531204643\\
0.004	0.19587082728592\\
0.00405	0.197256894049346\\
0.0041	0.198918722786646\\
0.00415	0.200246734397677\\
0.0042	0.202162554426704\\
0.00425	0.203577648766327\\
0.0043	0.205551523947749\\
0.00435	0.207358490566037\\
0.0044	0.208476052249636\\
0.00445	0.209731494920173\\
0.0045	0.211981132075471\\
0.00455	0.213352685050797\\
0.0046	0.214230769230768\\
0.00465	0.216451378809868\\
0.0047	0.217960812772132\\
0.00475	0.219673439767778\\
0.0048	0.221669085631349\\
0.00485	0.223345428156748\\
0.0049	0.224746008708272\\
0.00495	0.225899854862118\\
0.005	0.227336719883889\\
0.00505	0.229383164005804\\
0.0051	0.231647314949201\\
0.00515	0.233512336719883\\
0.0052	0.235616835994193\\
0.00525	0.237177068214803\\
0.0053	0.238802612481857\\
0.00535	0.240159651669084\\
0.0054	0.243120464441218\\
0.00545	0.244934687953555\\
0.0055	0.247002902757619\\
0.00555	0.248751814223511\\
0.0056	0.250725689404934\\
0.00565	0.252895500725688\\
0.0057	0.254796806966617\\
0.00575	0.257155297532655\\
0.0058	0.259608127721334\\
0.00585	0.261995645863569\\
0.0059	0.263824383164005\\
0.00595	0.26598693759071\\
0.006	0.268222060957909\\
0.00605	0.270551523947749\\
0.0061	0.272743105950652\\
0.00615	0.274934687953555\\
0.0062	0.277264150943395\\
0.00625	0.279673439767778\\
0.0063	0.281611030478954\\
0.00635	0.283664731494919\\
0.0064	0.286168359941944\\
0.00645	0.28865021770682\\
0.0065	0.29120464441219\\
0.00655	0.294150943396225\\
0.0066	0.295820029027575\\
0.00665	0.297706821480405\\
0.0067	0.299927431059505\\
0.00675	0.301712626995645\\
0.0068	0.303867924528301\\
0.00685	0.306298984034832\\
0.0069	0.309049346879534\\
0.00695	0.311603773584904\\
0.007	0.314245283018867\\
0.00705	0.317177068214803\\
0.0071	0.319245283018867\\
0.00715	0.32142960812772\\
0.0072	0.324063860667633\\
0.00725	0.326843251088533\\
0.0073	0.328976777939041\\
0.00735	0.331640058055151\\
0.0074	0.334027576197386\\
0.00745	0.336400580551523\\
0.0075	0.338838896952104\\
0.00755	0.341690856313497\\
0.0076	0.343933236574745\\
0.00765	0.34643686502177\\
0.0077	0.348955007256893\\
0.00775	0.351785195936138\\
0.0078	0.354107402031929\\
0.00785	0.357402031930333\\
0.0079	0.360116110304789\\
0.00795	0.3627648766328\\
0.008	0.366197387518141\\
0.00805	0.369005805515239\\
0.0081	0.37099419448476\\
0.00815	0.373925979680696\\
0.0082	0.376552975326559\\
0.00825	0.378417997097242\\
0.0083	0.381683599419448\\
0.00835	0.383831640058054\\
0.0084	0.38687953555878\\
0.00845	0.388984034833091\\
0.0085	0.391371552975326\\
0.00855	0.393200290275761\\
0.0086	0.395377358490565\\
0.00865	0.397670537010159\\
0.0087	0.400268505079825\\
0.00875	0.403178519593613\\
0.0088	0.406277213352685\\
0.00885	0.409288824383164\\
0.0089	0.411538461538461\\
0.00895	0.414695210449927\\
0.009	0.416828737300435\\
0.00905	0.419317851959361\\
0.0091	0.422010159651669\\
0.00915	0.424390420899854\\
0.0092	0.426872278664731\\
0.00925	0.429375907111756\\
0.0093	0.43232946298984\\
0.00935	0.434557329462989\\
0.0094	0.437365747460087\\
0.00945	0.439462989840348\\
0.0095	0.441952104499274\\
0.00955	0.44455007256894\\
0.0096	0.447148040638607\\
0.00965	0.44922351233672\\
0.0097	0.450921625544267\\
0.00975	0.453338171262699\\
0.0098	0.455478955007257\\
0.00985	0.457656023222061\\
0.0099	0.460007256894049\\
0.00995	0.461981132075472\\
0.01	0.464158200290276\\
0.01005	0.466930333817126\\
0.0101	0.468925979680697\\
0.01015	0.470820029027576\\
0.0102	0.472510885341074\\
0.01025	0.475420899854862\\
0.0103	0.477119013062409\\
0.01035	0.479375907111756\\
0.0104	0.481988388969521\\
0.01045	0.484477503628447\\
0.0105	0.486654571843251\\
0.01055	0.488214804063861\\
0.0106	0.49066763425254\\
0.01065	0.493352685050798\\
0.0107	0.495921625544267\\
0.01075	0.497692307692308\\
0.0108	0.500232220609579\\
0.01085	0.502307692307692\\
0.0109	0.504876632801161\\
0.01095	0.507010159651669\\
0.011	0.509085631349782\\
0.01105	0.510899854862118\\
0.0111	0.513534107402031\\
0.01115	0.515914368650217\\
0.0112	0.517735849056603\\
0.01125	0.520268505079824\\
0.0113	0.522663280116109\\
0.01135	0.524608127721333\\
0.0114	0.52653120464441\\
0.01145	0.528693759071115\\
0.0115	0.531661828737298\\
0.01155	0.533359941944845\\
0.0116	0.536088534107399\\
0.01165	0.538447024673437\\
0.0117	0.540754716981129\\
0.01175	0.542902757619736\\
0.0118	0.544782293178516\\
0.01185	0.546865021770679\\
0.0119	0.548766328011607\\
0.01195	0.550740203193029\\
0.012	0.553265602322202\\
0.01205	0.55550798258345\\
0.0121	0.557351233671984\\
0.01215	0.559208998548616\\
0.0122	0.561480406386062\\
0.01225	0.563345428156743\\
0.0123	0.566168359941939\\
0.01235	0.568084179970967\\
0.0124	0.56993468795355\\
0.01245	0.571480406386061\\
0.0125	0.573780841799703\\
0.01255	0.576335268505074\\
0.0126	0.578860667634246\\
0.01265	0.580899854862113\\
0.0127	0.583142235123361\\
0.01275	0.585166908563128\\
0.0128	0.587706821480399\\
0.01285	0.589847605224957\\
0.0129	0.591052249637148\\
0.01295	0.592997097242373\\
0.013	0.594629898403476\\
0.01305	0.59624818577648\\
0.0131	0.598127721335261\\
0.01315	0.600253991291719\\
0.0132	0.601923076923069\\
0.01325	0.603838896952096\\
0.0133	0.60635703918722\\
0.01335	0.607953555878076\\
0.0134	0.609622641509425\\
0.01345	0.611509433962255\\
0.0135	0.613243831640049\\
0.01355	0.614579100145128\\
0.0136	0.616066763425244\\
0.01365	0.61811320754716\\
0.0137	0.620145137880977\\
0.01375	0.6226632801161\\
0.0138	0.62477503628446\\
0.01385	0.626393323657464\\
0.0139	0.628447024673429\\
0.01395	0.629869375907101\\
0.014	0.631473149492006\\
0.01405	0.633925979680685\\
0.0141	0.635377358490555\\
0.01415	0.637402031930322\\
0.0142	0.639027576197375\\
0.01425	0.640239477503616\\
0.0143	0.641908563134966\\
0.01435	0.644288824383151\\
0.0144	0.6465312046444\\
0.01445	0.648606676342512\\
0.0145	0.651132075471685\\
0.01455	0.65306966618286\\
0.0146	0.655087082728579\\
0.01465	0.657314949201728\\
0.0147	0.659259796806953\\
0.01475	0.660805515239463\\
0.0148	0.661981132075457\\
0.01485	0.663773584905646\\
0.0149	0.665711175616821\\
0.01495	0.66739477503627\\
0.015	0.66904934687952\\
0.01505	0.670863570391857\\
0.0151	0.672169811320739\\
0.01515	0.673505079825819\\
0.0152	0.674927431059491\\
0.01525	0.676567489114643\\
0.0153	0.678468795355572\\
0.01535	0.680079825834526\\
0.0154	0.681959361393307\\
0.01545	0.683541364296064\\
0.0155	0.684833091436848\\
0.01555	0.686015965166891\\
0.0156	0.687750362844685\\
0.01565	0.68957910014512\\
0.0157	0.690791001451361\\
0.01575	0.692075471698095\\
0.0158	0.692917271407819\\
0.01585	0.694310595065294\\
0.0159	0.695732946298965\\
0.01595	0.697271407837427\\
0.016	0.698737300435395\\
0.01605	0.700384615384596\\
0.0161	0.701393323657455\\
0.01615	0.703309143686483\\
0.0162	0.704804063860648\\
0.01625	0.706175616835974\\
0.0163	0.707402031930313\\
0.01635	0.708403483309123\\
0.0164	0.709564586357018\\
0.01645	0.710805515239457\\
0.0165	0.712140783744536\\
0.01655	0.71320754716979\\
0.0166	0.714187227866452\\
0.01665	0.715224963715508\\
0.0167	0.716117561683578\\
0.01675	0.717075471698091\\
0.0168	0.718613933236553\\
0.01685	0.71997822931783\\
0.0169	0.721095791001429\\
0.01695	0.722314949201719\\
0.017	0.723309143686479\\
0.01705	0.724528301886769\\
0.0171	0.725616835994171\\
0.01715	0.72685050798256\\
0.0172	0.728207547169787\\
0.01725	0.729274310595041\\
0.0173	0.730986937590687\\
0.01735	0.732322206095766\\
0.0174	0.733236574745984\\
0.01745	0.734071117561659\\
0.0175	0.735246734397653\\
0.01755	0.736444121915795\\
0.0176	0.737677793904183\\
0.01765	0.739056603773559\\
0.0177	0.740217706821454\\
0.01775	0.741422351233646\\
0.0178	0.742271407837419\\
0.01785	0.743584905660351\\
0.0179	0.744535558780815\\
0.01795	0.745631349782266\\
0.018	0.746777939042063\\
0.01805	0.748018867924501\\
0.0181	0.749063860667607\\
0.01815	0.750007256894022\\
0.0182	0.75113207547167\\
0.01825	0.752402031930306\\
0.0183	0.753403483309116\\
0.01835	0.75435413642958\\
0.0184	0.755203193033353\\
0.01845	0.75590711175614\\
0.0185	0.756712626995617\\
0.01855	0.757699564586328\\
0.0186	0.758635703918694\\
0.01865	0.759165457184296\\
0.0187	0.759934687953527\\
0.01875	0.760486211901277\\
0.0188	0.761690856313468\\
0.01885	0.762939042089956\\
0.0189	0.763824383163976\\
0.01895	0.764608127721305\\
0.019	0.765312046444092\\
0.01905	0.765936139332336\\
0.0191	0.766371552975296\\
0.01915	0.767039187227836\\
0.0192	0.767815674891116\\
0.01925	0.768584905660347\\
0.0193	0.769571843251058\\
0.01935	0.770029027576166\\
0.0194	0.770718432510854\\
0.01945	0.771298984034802\\
0.0195	0.772133526850477\\
0.01955	0.772895500725658\\
0.0196	0.773410740203161\\
0.01965	0.773744557329431\\
0.0197	0.774325108853379\\
0.01975	0.774963715529721\\
0.0198	0.775914368650186\\
0.01985	0.777068214804032\\
0.0199	0.777793904208966\\
0.01995	0.778447024673407\\
0.02	0.778984034833059\\
0.02005	0.779608127721303\\
0.0201	0.780573294629866\\
0.02015	0.780986937590678\\
0.0202	0.781865021770649\\
0.02025	0.782692307692274\\
0.0203	0.783396226415061\\
0.02035	0.784136429608094\\
0.0204	0.784687953555845\\
0.02045	0.785224963715496\\
0.0205	0.785486211901273\\
0.02055	0.786269956458602\\
0.0206	0.786741654571809\\
0.02065	0.787568940493435\\
0.0207	0.788091436864988\\
0.02075	0.789042089985452\\
0.0208	0.790261248185742\\
0.02085	0.791190130624058\\
0.0209	0.792235123367164\\
0.02095	0.793236574745974\\
0.021	0.794136429608093\\
0.02105	0.794789550072534\\
0.0211	0.795653120464406\\
0.02115	0.79638606676339\\
0.0212	0.797010159651634\\
0.02125	0.797525399129137\\
0.0213	0.798026124818542\\
0.02135	0.79882438316397\\
0.0214	0.799462989840313\\
0.02145	0.800181422351198\\
0.0215	0.800732946298948\\
0.02155	0.80137880986934\\
0.0216	0.801741654571807\\
0.02165	0.802343976777903\\
0.0217	0.803004354136393\\
0.02175	0.803439767779354\\
0.0218	0.803991291727104\\
0.02185	0.805116110304753\\
0.0219	0.806074020319266\\
0.02195	0.806886792452793\\
0.022	0.807343976777902\\
0.02205	0.807844702467307\\
0.0221	0.808708272859179\\
0.02215	0.810072568940456\\
0.0222	0.810791001451341\\
0.02225	0.811719883889658\\
0.0223	0.812728592162517\\
0.02235	0.813417997097205\\
0.0224	0.814107402031892\\
0.02245	0.815159651669047\\
0.0225	0.815732946298946\\
0.02255	0.816552975326522\\
0.0226	0.817213352685012\\
0.02265	0.818272859216217\\
0.0227	0.819187227866434\\
0.02275	0.819949201741616\\
0.0228	0.820486211901267\\
0.02285	0.821298984034794\\
0.0229	0.822191582002863\\
0.02295	0.822982583454242\\
0.023	0.823577648766288\\
0.02305	0.823904208998509\\
0.0231	0.824629898403444\\
0.02315	0.825079825834503\\
0.0232	0.8256676342525\\
0.02325	0.826306240928842\\
0.0233	0.826872278664691\\
0.02335	0.827423802612442\\
0.0234	0.827873730043501\\
0.02345	0.828388969521005\\
0.0235	0.828962264150903\\
0.02355	0.829506531204604\\
0.0236	0.829869375907071\\
0.02365	0.830740203192993\\
0.0237	0.831132075471657\\
0.02375	0.832024673439727\\
0.0238	0.832975326560191\\
0.02385	0.833570391872238\\
0.0239	0.8339912917271\\
0.02395	0.834709724237985\\
0.024	0.835195936139291\\
0.02405	0.835566037735808\\
0.0241	0.836226415094298\\
0.02415	0.836582002902716\\
0.0242	0.836966618287331\\
0.02425	0.837380261248144\\
0.0243	0.838011611030437\\
0.02435	0.838671988388928\\
0.0244	0.839027576197345\\
0.02445	0.839433962264109\\
0.0245	0.839825834542773\\
0.02455	0.840812772133484\\
0.0246	0.841487663280074\\
0.02465	0.841763425253949\\
0.0247	0.842583454281525\\
0.02475	0.842939042089943\\
0.0248	0.843352685050755\\
0.02485	0.843599419448433\\
0.0249	0.843947750362802\\
0.02495	0.844310595065269\\
0.025	0.844687953555835\\
0.02505	0.84540638606672\\
0.0251	0.84585631349778\\
0.02515	0.84707547169807\\
0.0252	0.847242380261205\\
0.02525	0.84785195936135\\
0.0253	0.848613933236531\\
0.02535	0.848998548621146\\
0.0254	0.849470246734354\\
0.02545	0.84995645863566\\
0.0255	0.850304789550029\\
0.02555	0.850914368650174\\
0.0256	0.851465892597924\\
0.02565	0.851785195936095\\
0.0257	0.852126269956414\\
0.02575	0.852786647314905\\
0.0258	0.853265602322162\\
0.02585	0.853483309143642\\
0.0259	0.853976777938998\\
0.02595	0.854557329462945\\
0.026	0.855036284470202\\
0.02605	0.85527576197383\\
0.0261	0.855624092888199\\
0.02615	0.855986937590666\\
0.0262	0.856328011610986\\
0.02625	0.85683599419444\\
0.0263	0.857046444121871\\
0.02635	0.857917271407792\\
0.0264	0.858686502177023\\
0.02645	0.85904934687949\\
0.0265	0.859325108853365\\
0.02655	0.859680696661783\\
0.0266	0.860391872278619\\
0.02665	0.860885341073975\\
0.0267	0.861146589259751\\
0.02675	0.861386066763379\\
0.0268	0.861777939042044\\
0.02685	0.862336719883844\\
0.0269	0.862772133526804\\
0.02695	0.863105950653074\\
0.027	0.863287373004308\\
0.02705	0.863439767779344\\
0.0271	0.863955007256848\\
0.02715	0.864528301886746\\
0.0272	0.864949201741608\\
0.02725	0.865283018867878\\
0.0273	0.865653120464395\\
0.02735	0.866052249637109\\
0.0274	0.866415094339576\\
0.02745	0.866777939042043\\
0.0275	0.867525399129126\\
0.02755	0.867910014513741\\
0.0276	0.868287373004307\\
0.02765	0.868621190130577\\
0.0277	0.868889695210403\\
0.02775	0.869063860667587\\
0.0278	0.869680696661781\\
0.02785	0.870130624092841\\
0.0279	0.87069666182869\\
0.02795	0.871277213352638\\
0.028	0.871574746008661\\
0.02805	0.872489114658878\\
0.0281	0.872866473149444\\
0.02815	0.872975326560184\\
0.0282	0.873860667634205\\
0.02825	0.874274310595017\\
0.0283	0.874499274310547\\
0.02835	0.875036284470199\\
0.0284	0.875544267053653\\
0.02845	0.876197387518094\\
0.0285	0.87645863570387\\
0.02855	0.876879535558732\\
0.0286	0.877191582002854\\
0.02865	0.877597968069618\\
0.0287	0.87790275761969\\
0.02875	0.878251088534059\\
0.0288	0.878476052249588\\
0.02885	0.878853410740154\\
0.0289	0.878991291727092\\
0.02895	0.879390420899806\\
0.029	0.879883889695161\\
0.02905	0.88045718432506\\
0.0291	0.88067489114654\\
0.02915	0.881074020319254\\
0.0292	0.881422351233623\\
0.02925	0.882140783744508\\
0.0293	0.882576197387469\\
0.02935	0.882764876632752\\
0.0294	0.883294629898354\\
0.02945	0.883381712626946\\
0.0295	0.883831640058005\\
0.02955	0.883976777938992\\
0.0296	0.884165457184275\\
0.02965	0.884267053700966\\
0.0297	0.884550072568891\\
0.02975	0.884753265602272\\
0.0298	0.884985486211851\\
0.02985	0.885544267053651\\
0.0299	0.885696661828687\\
0.02995	0.885820029027526\\
0.03	0.886008708272809\\
0.03005	0.886306240928832\\
0.0301	0.886582002902707\\
0.03015	0.886835994194434\\
0.0302	0.887285921625494\\
0.03025	0.887670537010109\\
0.0303	0.887960812772083\\
0.03035	0.888461538461488\\
0.0304	0.889230769230719\\
0.03045	0.889419448476002\\
0.0305	0.889796806966567\\
0.03055	0.890058055152344\\
0.0306	0.890406386066713\\
0.03065	0.89099419448471\\
0.0307	0.89121190130619\\
0.03075	0.891494920174114\\
0.0308	0.891915820028976\\
0.03085	0.892068214804013\\
0.0309	0.892416545718381\\
0.03095	0.892619738751763\\
0.031	0.892735849056552\\
0.03105	0.893178519593563\\
0.0311	0.893628447024622\\
0.03115	0.893838896952053\\
0.0312	0.893925979680645\\
0.03125	0.894267053700964\\
0.0313	0.894470246734346\\
0.03135	0.894615384615333\\
0.0314	0.894963715529702\\
0.03145	0.895101596516639\\
0.0315	0.895152394774985\\
0.03155	0.895464441219106\\
0.0316	0.89575471698108\\
0.03165	0.895899854862067\\
0.0317	0.896095791001399\\
0.03175	0.896494920174113\\
0.0318	0.896596516690804\\
0.03185	0.896683599419396\\
0.0319	0.897191582002851\\
0.03195	0.897568940493417\\
0.032	0.897910014513736\\
0.03205	0.898301886792401\\
0.0321	0.898439767779338\\
0.03215	0.898555878084128\\
0.0322	0.898875181422299\\
0.03225	0.899034833091384\\
0.0323	0.89908563134973\\
0.03235	0.89930333817121\\
0.0324	0.899513788098641\\
0.03245	0.899586357039135\\
0.0325	0.899833091436812\\
0.03255	0.89997097242375\\
0.0326	0.900181422351181\\
0.03265	0.900754716981079\\
0.0327	0.900834542815622\\
0.03275	0.900907111756116\\
0.0328	0.901117561683547\\
0.03285	0.90141509433957\\
0.0329	0.901509433962211\\
0.03295	0.901690856313445\\
0.033	0.902126269956406\\
0.03305	0.902910014513735\\
0.0331	0.903251088534054\\
0.03315	0.90362844702462\\
0.0332	0.903650217706768\\
0.03325	0.90374455732941\\
0.0333	0.903831640058002\\
0.03335	0.904172714078321\\
0.0334	0.904455732946246\\
0.03345	0.904535558780788\\
0.0335	0.904905660377305\\
0.03355	0.905007256893996\\
0.0336	0.905529753265549\\
0.03365	0.905653120464388\\
0.0337	0.906081277213299\\
0.03375	0.906364296081223\\
0.0338	0.90650943396221\\
0.03385	0.907191582002849\\
0.0339	0.907416545718379\\
0.03395	0.907641509433908\\
0.034	0.908258345428103\\
0.03405	0.908534107401978\\
0.0341	0.90862119013057\\
0.03415	0.908708272859162\\
0.0342	0.909208998548567\\
0.03425	0.909317851959307\\
0.0343	0.909593613933182\\
0.03435	0.909927431059452\\
0.0344	0.910166908563081\\
0.03445	0.91050072568935\\
0.0345	0.911197387518088\\
0.03455	0.911298984034778\\
0.0346	0.9116110304789\\
0.03465	0.912285921625489\\
0.0347	0.912518142235069\\
0.03475	0.912532656023167\\
0.0348	0.912743105950598\\
0.03485	0.913062409288769\\
0.0349	0.913200290275707\\
0.03495	0.913570391872224\\
0.035	0.913918722786592\\
0.03505	0.914789550072514\\
0.0351	0.915043541364241\\
0.03515	0.915108853410685\\
0.0352	0.915464441219103\\
0.03525	0.91627721335263\\
0.0353	0.916480406386011\\
0.03535	0.916690856313442\\
0.0354	0.916872278664676\\
0.03545	0.917467343976722\\
0.0355	0.917547169811265\\
0.03555	0.917960812772078\\
0.0356	0.918222060957854\\
0.03565	0.918417997097187\\
0.0357	0.91870827285916\\
0.03575	0.91893323657469\\
0.0358	0.919201741654516\\
0.03585	0.919310595065256\\
0.0359	0.920246734397622\\
0.03595	0.920616835994138\\
0.036	0.920965166908507\\
0.03605	0.92115384615379\\
0.0361	0.921248185776431\\
0.03615	0.921473149491961\\
0.0362	0.921785195936083\\
0.03625	0.922227866473093\\
0.0363	0.922358490565981\\
0.03635	0.922619738751758\\
0.0364	0.923076923076866\\
0.03645	0.923425253991235\\
0.0365	0.923468795355531\\
0.03655	0.923555878084123\\
0.0366	0.923599419448419\\
0.03665	0.923708272859159\\
0.0367	0.924085631349725\\
0.03675	0.924187227866416\\
0.0368	0.924383164005749\\
0.03685	0.925181422351177\\
0.0369	0.925674891146532\\
0.03695	0.925943396226358\\
0.037	0.926690856313441\\
0.03705	0.926901306240872\\
0.0371	0.927126269956401\\
0.03715	0.927373004354079\\
0.0372	0.927431059506474\\
0.03725	0.927779390420842\\
0.0373	0.927837445573237\\
0.03735	0.928164005805458\\
0.0374	0.928708272859159\\
0.03745	0.928933236574688\\
0.0375	0.929013062409231\\
0.03755	0.929223512336662\\
0.0376	0.929564586356981\\
0.03765	0.929593613933179\\
0.0377	0.929629898403425\\
0.03775	0.929644412191524\\
0.0378	0.929709724237968\\
0.03785	0.929898403483251\\
0.0379	0.930348330914311\\
0.03795	0.930420899854804\\
0.038	0.9304644412191\\
0.03805	0.930493468795298\\
0.0381	0.930653120464383\\
0.03815	0.930703918722729\\
0.0382	0.931001451378752\\
0.03825	0.931494920174107\\
0.0383	0.93168359941939\\
0.03835	0.931763425253933\\
0.0384	0.931995645863512\\
0.03845	0.932358490565979\\
0.0385	0.932402031930275\\
0.03855	0.932452830188621\\
0.0386	0.932844702467286\\
0.03865	0.93312772133521\\
0.0387	0.933541364296023\\
0.03875	0.933831640057997\\
0.0388	0.934281567489056\\
0.03885	0.9349056603773\\
0.0389	0.935101596516632\\
0.03895	0.935312046444063\\
0.039	0.935384615384557\\
0.03905	0.935820029027517\\
0.0391	0.9360087082728\\
0.03915	0.936248185776429\\
0.0392	0.936777939042031\\
0.03925	0.937438316400521\\
0.0393	0.937489114658867\\
0.03935	0.93801161103042\\
0.0394	0.938497822931726\\
0.03945	0.938846153846094\\
0.0395	0.938969521044933\\
0.03955	0.93955732946293\\
0.0396	0.940384615384556\\
0.03965	0.940899854862059\\
0.0397	0.941320754716921\\
0.03975	0.94166908563129\\
0.0398	0.942148040638547\\
0.03985	0.942177068214744\\
0.0399	0.942764876632741\\
0.03995	0.943207547169751\\
0.04	0.943214804063801\\
0.04005	0.943432510885281\\
0.0401	0.943708272859156\\
0.04015	0.94432510885335\\
0.0402	0.944644412191522\\
0.04025	0.945065312046384\\
0.0403	0.945290275761913\\
0.04035	0.945580551523887\\
0.0404	0.945631349782233\\
0.04045	0.945863570391812\\
0.0405	0.94632801161097\\
0.04055	0.946538461538401\\
0.0406	0.946923076923016\\
0.04065	0.947474600870766\\
0.0407	0.947685050798197\\
0.04075	0.947902757619678\\
0.0408	0.948120464441158\\
0.04085	0.94832365747454\\
0.0409	0.948345428156688\\
0.04095	0.948606676342464\\
0.041	0.948693759071056\\
0.04105	0.948962264150882\\
0.0411	0.949172714078313\\
0.04115	0.949412191581942\\
0.0412	0.94943396226409\\
0.04125	0.949528301886731\\
0.0413	0.949840348330853\\
0.04135	0.950043541364235\\
0.0414	0.950595065311985\\
0.04145	0.950791001451317\\
0.0415	0.950957910014452\\
0.04155	0.951030478954946\\
0.0416	0.951190130624031\\
0.04165	0.951248185776426\\
0.0417	0.951284470246673\\
0.04175	0.951531204644351\\
0.0418	0.951770682147979\\
0.04185	0.951937590711114\\
0.0419	0.951966618287311\\
0.04195	0.952227866473088\\
0.042	0.952561683599358\\
0.04205	0.952989840348269\\
0.0421	0.953018867924467\\
0.04215	0.953272859216194\\
0.0422	0.953461538461477\\
0.04225	0.953715529753204\\
0.0423	0.953766328011549\\
0.04235	0.953846153846092\\
0.0424	0.953875181422289\\
0.04245	0.954042089985424\\
0.0425	0.954223512336658\\
0.04255	0.954346879535497\\
0.0426	0.954513788098632\\
0.04265	0.954564586356977\\
0.0427	0.954767779390359\\
0.04275	0.954912917271346\\
0.0428	0.955050798258283\\
0.04285	0.955137880986875\\
0.0429	0.955428156748849\\
0.04295	0.955471698113145\\
0.043	0.955580551523886\\
0.04305	0.955747460087021\\
0.0431	0.956030478954945\\
0.04315	0.956074020319241\\
0.0432	0.956400580551462\\
0.04325	0.956582002902695\\
0.0433	0.956872278664669\\
0.04335	0.95719158200284\\
0.0434	0.957518142235061\\
0.04345	0.957561683599357\\
0.0435	0.957873730043479\\
0.04355	0.957888243831577\\
0.0436	0.957946298983972\\
0.04365	0.958287373004291\\
0.0437	0.958715529753203\\
0.04375	0.959259796806904\\
0.0438	0.9593033381712\\
0.04385	0.959615384615322\\
0.0439	0.95962989840342\\
0.04395	0.959818577648703\\
0.044	0.959985486211838\\
0.04405	0.960595065311983\\
0.0441	0.960870827285858\\
0.04415	0.960885341073957\\
0.0442	0.960921625544204\\
0.04425	0.96107402031924\\
0.0443	0.961386066763362\\
0.04435	0.961451378809806\\
0.0444	0.961494920174102\\
0.04445	0.961748911465829\\
0.0445	0.961879535558718\\
0.04455	0.96229317851953\\
0.0446	0.962452830188616\\
0.04465	0.962859216255379\\
0.0447	0.963018867924465\\
0.04475	0.963338171262636\\
0.0448	0.963570391872215\\
0.04485	0.964013062409225\\
0.0449	0.964259796806903\\
0.04495	0.9642888243831\\
0.045	0.964753265602258\\
0.04505	0.964927431059443\\
0.0451	0.965239477503565\\
0.04515	0.965275761973811\\
0.0452	0.965442670536946\\
0.04525	0.965449927430996\\
0.0453	0.965638606676279\\
0.04535	0.965856313497759\\
0.0454	0.966088534107338\\
0.04545	0.966132075471634\\
0.0455	0.966146589259733\\
0.04555	0.96639332365741\\
0.0456	0.966407837445509\\
0.04565	0.96662554426699\\
0.0457	0.966647314949138\\
0.04575	0.966654571843187\\
0.0458	0.966966618287309\\
0.04585	0.967126269956394\\
0.0459	0.967300435413579\\
0.04595	0.967931785195872\\
0.046	0.967939042089921\\
0.04605	0.968004354136365\\
0.0461	0.96817851959355\\
0.04615	0.968229317851895\\
0.0462	0.968403483309079\\
0.04625	0.968403483309079\\
0.0463	0.968570391872214\\
0.04635	0.968751814223448\\
0.0464	0.968780841799645\\
0.04645	0.968788098693695\\
0.0465	0.968955007256829\\
0.04655	0.969042089985422\\
0.0466	0.969071117561619\\
0.04665	0.969078374455668\\
0.0467	0.969078374455668\\
0.04675	0.969296081277149\\
0.0468	0.969317851959297\\
0.04685	0.969383164005741\\
0.0469	0.969462989840284\\
0.04695	0.969462989840284\\
0.047	0.969470246734333\\
0.04705	0.969637155297468\\
0.0471	0.969666182873665\\
0.04715	0.969687953555813\\
0.0472	0.9698330914368\\
0.04725	0.969999999999935\\
0.0473	0.970145137880922\\
0.04735	0.970152394774972\\
0.0474	0.97017416545712\\
0.04745	0.970319303338106\\
0.0475	0.970326560232156\\
0.04755	0.970326560232156\\
0.0476	0.970783744557265\\
0.04765	0.970928882438251\\
0.0477	0.971204644412127\\
0.04775	0.971509433962199\\
0.0478	0.971690856313433\\
0.04785	0.971850507982518\\
0.0479	0.972010159651604\\
0.04795	0.972264150943331\\
0.048	0.972416545718367\\
0.04805	0.972554426705305\\
0.0481	0.972561683599354\\
0.04815	0.972706821480341\\
0.0482	0.973004354136364\\
0.04825	0.973432510885276\\
0.0483	0.973650217706756\\
0.04835	0.973671988388904\\
0.0484	0.973708272859151\\
0.04845	0.973882438316335\\
0.0485	0.973911465892533\\
0.04855	0.974201741654506\\
0.0486	0.974477503628381\\
0.04865	0.974477503628381\\
0.0487	0.974666182873664\\
0.04875	0.974811320754651\\
0.0488	0.974992743105885\\
0.04885	0.975014513788033\\
0.0489	0.975304789550007\\
0.04895	0.975449927430994\\
0.049	0.975464441219092\\
0.04905	0.97549346879529\\
0.0491	0.975522496371487\\
0.04915	0.975783744557264\\
0.0492	0.975928882438251\\
0.04925	0.975943396226349\\
0.0493	0.976088534107336\\
0.04935	0.976110304789484\\
0.0494	0.97626995645857\\
0.04945	0.976545718432445\\
0.0495	0.976545718432445\\
0.04955	0.976552975326494\\
0.0496	0.976690856313432\\
0.04965	0.976741654571777\\
0.0497	0.976748911465827\\
0.04975	0.976763425253925\\
0.0498	0.976777939042024\\
0.04985	0.976799709724172\\
0.0499	0.976886792452764\\
0.04995	0.976988388969455\\
0.05	0.977010159651603\\
0.05005	0.977111756168294\\
0.0501	0.977133526850442\\
0.05015	0.977285921625478\\
0.0502	0.977329462989774\\
0.05025	0.977336719883824\\
0.0503	0.977358490565972\\
0.05035	0.977503628446959\\
0.0504	0.977612481857699\\
0.05045	0.977626995645797\\
0.0505	0.977656023221995\\
0.05055	0.977663280116044\\
0.0506	0.977953555878018\\
0.05065	0.977960812772067\\
0.0507	0.977989840348265\\
0.05075	0.978243831639992\\
0.0508	0.978388969520979\\
0.05085	0.978396226415028\\
0.0509	0.978686502177002\\
0.05095	0.978693759071051\\
0.051	0.978693759071051\\
0.05105	0.978831640057989\\
0.0511	0.978846153846088\\
0.05115	0.979143686502111\\
0.0512	0.979310595065246\\
0.05125	0.979325108853344\\
0.0513	0.97948476052243\\
0.05135	0.979492017416479\\
0.0514	0.979535558780775\\
0.05145	0.979905660377292\\
0.0515	0.98004354136423\\
0.05155	0.98004354136423\\
0.0516	0.980195936139266\\
0.05165	0.980195936139266\\
0.0517	0.980195936139266\\
0.05175	0.980333817126203\\
0.0518	0.980333817126203\\
0.05185	0.980624092888177\\
0.0519	0.980645863570325\\
0.05195	0.980645863570325\\
0.052	0.980783744557263\\
0.05205	0.980791001451312\\
0.0521	0.980834542815608\\
0.05215	0.980849056603707\\
0.0522	0.981008708272793\\
0.05225	0.981030478954941\\
0.0523	0.981298984034766\\
0.05235	0.981611030478888\\
0.0524	0.981618287372938\\
0.05245	0.981647314949135\\
0.0525	0.981661828737234\\
0.05255	0.981937590711109\\
0.0526	0.981959361393257\\
0.05265	0.981973875181355\\
0.0527	0.981995645863504\\
0.05275	0.981995645863504\\
0.0528	0.982002902757553\\
0.05285	0.982097242380194\\
0.0529	0.982510885341007\\
0.05295	0.982648766327945\\
0.053	0.98281567489108\\
0.05305	0.982968069666116\\
0.0531	0.982975326560165\\
0.05315	0.983127721335201\\
0.0532	0.983280116110238\\
0.05325	0.983447024673373\\
0.0533	0.983447024673373\\
0.05335	0.983657474600804\\
0.0534	0.983671988388902\\
0.05345	0.9837010159651\\
0.0535	0.983882438316333\\
0.05355	0.98391872278658\\
0.0536	0.983998548621123\\
0.05365	0.984013062409222\\
0.0537	0.98402757619732\\
0.05375	0.98402757619732\\
0.0538	0.984288824383097\\
0.05385	0.984288824383097\\
0.0539	0.984317851959294\\
0.05395	0.984325108853343\\
0.054	0.984332365747393\\
0.05405	0.984339622641442\\
0.0541	0.984354136429541\\
0.05415	0.98447750362838\\
0.0542	0.98447750362838\\
0.05425	0.984622641509367\\
0.0543	0.984666182873663\\
0.05435	0.984789550072502\\
0.0544	0.984789550072502\\
0.05445	0.984796806966551\\
0.0545	0.98492017416539\\
0.05455	0.985021770682081\\
0.0546	0.985036284470179\\
0.05465	0.985058055152327\\
0.0547	0.985065312046377\\
0.05475	0.985210449927364\\
0.0548	0.985210449927364\\
0.05485	0.985217706821413\\
0.0549	0.985232220609512\\
0.05495	0.985239477503561\\
0.055	0.985370101596449\\
0.05505	0.985391872278597\\
0.0551	0.985399129172647\\
0.05515	0.985413642960745\\
0.0552	0.985442670536943\\
0.05525	0.985442670536943\\
0.0553	0.985442670536943\\
0.05535	0.985449927430992\\
0.0554	0.985537010159584\\
0.05545	0.985558780841732\\
0.0555	0.98569666182867\\
0.05555	0.985711175616768\\
0.0556	0.985718432510818\\
0.05565	0.98602322206089\\
0.0557	0.98602322206089\\
0.05575	0.98602322206089\\
0.0558	0.98603047895494\\
0.05585	0.986088534107334\\
0.0559	0.986233671988321\\
0.05595	0.986233671988321\\
0.056	0.986240928882371\\
0.05605	0.98624818577642\\
0.0561	0.986400580551456\\
0.05615	0.986429608127654\\
0.0562	0.986436865021703\\
0.05625	0.986451378809802\\
0.0563	0.986596516690789\\
0.05635	0.986734397677726\\
0.0564	0.986886792452762\\
0.05645	0.987046444121848\\
0.0565	0.987184325108786\\
0.05655	0.98735849056597\\
0.0566	0.987489114658858\\
0.05665	0.987489114658858\\
0.0567	0.987496371552907\\
0.05675	0.987772133526783\\
0.0568	0.98791727140777\\
0.05685	0.988055152394707\\
0.0569	0.988069666182806\\
0.05695	0.988084179970904\\
0.057	0.988091436864954\\
0.05705	0.988091436864954\\
0.0571	0.988236574745941\\
0.05715	0.988381712626928\\
0.0572	0.988417997097174\\
0.05725	0.988432510885273\\
0.0573	0.988439767779322\\
0.05735	0.988497822931717\\
0.0574	0.988519593613865\\
0.05745	0.988526850507915\\
0.0575	0.988730043541296\\
0.05755	0.988882438316332\\
0.0576	0.988991291727073\\
0.05765	0.989107402031862\\
0.0577	0.989121915819961\\
0.05775	0.989121915819961\\
0.0578	0.989259796806898\\
0.05785	0.989375907111688\\
0.0579	0.989629898403415\\
0.05795	0.989651669085563\\
0.058	0.98968795355581\\
0.05805	0.989695210449859\\
0.0581	0.989724238026057\\
0.05815	0.989724238026057\\
0.0582	0.989760522496303\\
0.05825	0.989767779390353\\
0.0583	0.98979680696655\\
0.05835	0.989818577648698\\
0.0584	0.989883889695142\\
0.05845	0.98991291727134\\
0.0585	0.989941944847537\\
0.05855	0.989970972423734\\
0.0586	0.990058055152326\\
0.05865	0.990065312046376\\
0.0587	0.990072568940425\\
0.05875	0.990087082728524\\
0.0588	0.990123367198771\\
0.05885	0.990123367198771\\
0.0589	0.99013062409282\\
0.05895	0.990152394774968\\
0.059	0.990246734397609\\
0.05905	0.990312046444054\\
0.0591	0.990312046444054\\
0.05915	0.990319303338103\\
0.0592	0.990333817126202\\
0.05925	0.990566037735781\\
0.0593	0.990566037735781\\
0.05935	0.99057329462983\\
0.0594	0.990711175616768\\
0.05945	0.990805515239409\\
0.0595	0.990805515239409\\
0.05955	0.990812772133458\\
0.0596	0.990812772133458\\
0.05965	0.990827285921557\\
0.0597	0.990863570391804\\
0.05975	0.990863570391804\\
0.0598	0.990870827285853\\
0.05985	0.990878084179903\\
0.0599	0.990878084179903\\
0.05995	0.990979680696593\\
0.06	0.990979680696593\\
0.06005	0.990994194484692\\
0.0601	0.991001451378741\\
0.06015	0.99101596516684\\
0.0602	0.991037735848988\\
0.06025	0.991182873729975\\
0.0603	0.991190130624024\\
0.06035	0.991328011610962\\
0.0604	0.991328011610962\\
0.06045	0.991328011610962\\
0.0605	0.991335268505011\\
0.06055	0.991335268505011\\
0.0606	0.991342525399061\\
0.06065	0.991342525399061\\
0.0607	0.991378809869307\\
0.06075	0.991378809869307\\
0.0608	0.991502177068146\\
0.06085	0.991654571843183\\
0.0609	0.991669085631281\\
0.06095	0.991676342525331\\
0.061	0.991698113207479\\
0.06105	0.991865021770614\\
0.0611	0.991865021770614\\
0.06115	0.991872278664663\\
0.0612	0.991952104499206\\
0.06125	0.991959361393255\\
0.0613	0.992053701015897\\
0.06135	0.992060957909946\\
0.0614	0.992060957909946\\
0.06145	0.992198838896883\\
0.0615	0.992198838896883\\
0.06155	0.992198838896883\\
0.0616	0.992206095790933\\
0.06165	0.992213352684982\\
0.0617	0.992220609579031\\
0.06175	0.992220609579031\\
0.0618	0.992285921625476\\
0.06185	0.992285921625476\\
0.0619	0.992293178519525\\
0.06195	0.992293178519525\\
0.062	0.992314949201673\\
0.06205	0.992358490565969\\
0.0621	0.992409288824314\\
0.06215	0.992416545718364\\
0.0622	0.992663280116042\\
0.06225	0.992670537010091\\
0.0623	0.992735849056535\\
0.06235	0.992743105950584\\
0.0624	0.992743105950584\\
0.06245	0.992822931785127\\
0.0625	0.992895500725621\\
0.06255	0.992910014513719\\
0.0626	0.992917271407769\\
0.06265	0.992924528301818\\
0.0627	0.992924528301818\\
0.06275	0.992931785195867\\
0.0628	0.992960812772065\\
0.06285	0.992975326560163\\
0.0629	0.992989840348262\\
0.06295	0.993004354136361\\
0.063	0.99301161103041\\
0.06305	0.99301161103041\\
0.0631	0.993069666182805\\
0.06315	0.993069666182805\\
0.0632	0.9931277213352\\
0.06325	0.9931277213352\\
0.0633	0.9931277213352\\
0.06335	0.993134978229249\\
0.0634	0.993134978229249\\
0.06345	0.993156748911397\\
0.0635	0.993164005805446\\
0.06355	0.993272859216187\\
0.0636	0.993272859216187\\
0.06365	0.993280116110236\\
0.0637	0.993287373004285\\
0.06375	0.993301886792384\\
0.0638	0.993323657474532\\
0.06385	0.993338171262631\\
0.0639	0.993374455732877\\
0.06395	0.993374455732877\\
0.064	0.993374455732877\\
0.06405	0.993388969520976\\
0.0641	0.993388969520976\\
0.06415	0.993388969520976\\
0.0642	0.993403483309075\\
0.06425	0.993410740203124\\
0.0643	0.993417997097173\\
0.06435	0.993417997097173\\
0.0644	0.993476052249568\\
0.06445	0.993519593613864\\
0.0645	0.993519593613864\\
0.06455	0.993526850507914\\
0.0646	0.993526850507914\\
0.06465	0.993541364296012\\
0.0647	0.993541364296012\\
0.06475	0.993541364296012\\
0.0648	0.993548621190062\\
0.06485	0.993548621190062\\
0.0649	0.99356313497816\\
0.06495	0.99357039187221\\
0.065	0.99357039187221\\
0.06505	0.993577648766259\\
0.0651	0.993577648766259\\
0.06515	0.993577648766259\\
0.0652	0.993592162554358\\
0.06525	0.993613933236506\\
0.0653	0.993613933236506\\
0.06535	0.993613933236506\\
0.0654	0.993613933236506\\
0.06545	0.993613933236506\\
0.0655	0.993628447024605\\
0.06555	0.993657474600802\\
0.0656	0.993664731494851\\
0.06565	0.993671988388901\\
0.0657	0.993722786647246\\
0.06575	0.993744557329394\\
0.0658	0.993751814223443\\
0.06585	0.993780841799641\\
0.0659	0.99378809869369\\
0.06595	0.993795355587739\\
0.066	0.993795355587739\\
0.06605	0.993802612481789\\
0.0661	0.993817126269888\\
0.06615	0.993824383163937\\
0.0662	0.993831640057986\\
0.06625	0.993838896952036\\
0.0663	0.993838896952036\\
0.06635	0.993860667634184\\
0.0664	0.993875181422282\\
0.06645	0.99390420899848\\
0.0665	0.993911465892529\\
0.06655	0.993918722786578\\
0.0666	0.993918722786578\\
0.06665	0.993947750362776\\
0.0667	0.993947750362776\\
0.06675	0.993962264150874\\
0.0668	0.993969521044924\\
0.06685	0.993976777938973\\
0.0669	0.993984034833022\\
0.06695	0.993991291727072\\
0.067	0.99400580551517\\
0.06705	0.994027576197319\\
0.0671	0.994034833091368\\
0.06715	0.994049346879467\\
0.0672	0.994049346879467\\
0.06725	0.994049346879467\\
0.0673	0.994056603773516\\
0.06735	0.994085631349713\\
0.0674	0.994100145137812\\
0.06745	0.994107402031861\\
0.0675	0.994114658925911\\
0.06755	0.994136429608059\\
0.0676	0.994143686502108\\
0.06765	0.994150943396157\\
0.0677	0.994158200290207\\
0.06775	0.994158200290207\\
0.0678	0.994165457184256\\
0.06785	0.994165457184256\\
0.0679	0.994187227866404\\
0.06795	0.994194484760453\\
0.068	0.994194484760453\\
0.06805	0.994194484760453\\
0.0681	0.994216255442602\\
0.06815	0.994216255442602\\
0.0682	0.99423802612475\\
0.06825	0.994267053700947\\
0.0683	0.994274310594996\\
0.06835	0.994281567489046\\
0.0684	0.994288824383095\\
0.06845	0.994296081277144\\
0.0685	0.994296081277144\\
0.06855	0.994296081277144\\
0.0686	0.994296081277144\\
0.06865	0.994296081277144\\
0.0687	0.994296081277144\\
0.06875	0.994303338171194\\
0.0688	0.994310595065243\\
0.06885	0.994332365747391\\
0.0689	0.99433962264144\\
0.06895	0.99434687953549\\
0.069	0.99434687953549\\
0.06905	0.994354136429539\\
0.0691	0.994361393323588\\
0.06915	0.994375907111687\\
0.0692	0.994375907111687\\
0.06925	0.994375907111687\\
0.0693	0.994390420899786\\
0.06935	0.994397677793835\\
0.0694	0.994426705370033\\
0.06945	0.994433962264082\\
0.0695	0.994448476052181\\
0.06955	0.994448476052181\\
0.0696	0.99445573294623\\
0.06965	0.994470246734329\\
0.0697	0.994470246734329\\
0.06975	0.994470246734329\\
0.0698	0.994470246734329\\
0.06985	0.994477503628378\\
0.0699	0.994484760522427\\
0.06995	0.994492017416477\\
0.07	0.994499274310526\\
0.07005	0.994499274310526\\
0.0701	0.994499274310526\\
0.07015	0.994499274310526\\
0.0702	0.994506531204575\\
0.07025	0.994513788098625\\
0.0703	0.994521044992674\\
0.07035	0.994528301886723\\
0.0704	0.994528301886723\\
0.07045	0.994528301886723\\
0.0705	0.994528301886723\\
0.07055	0.994535558780773\\
0.0706	0.994542815674822\\
0.07065	0.994557329462921\\
0.0707	0.99456458635697\\
0.07075	0.994579100145069\\
0.0708	0.994586357039118\\
0.07085	0.994593613933167\\
0.0709	0.994608127721266\\
0.07095	0.994608127721266\\
0.071	0.994608127721266\\
0.07105	0.994608127721266\\
0.0711	0.994608127721266\\
0.07115	0.994608127721266\\
0.0712	0.994608127721266\\
0.07125	0.994615384615316\\
0.0713	0.994622641509365\\
0.07135	0.994644412191513\\
0.0714	0.994651669085562\\
0.07145	0.994658925979612\\
0.0715	0.99467343976771\\
0.07155	0.99467343976771\\
0.0716	0.99467343976771\\
0.07165	0.994687953555809\\
0.0717	0.994695210449858\\
0.07175	0.994695210449858\\
0.0718	0.994709724237957\\
0.07185	0.994724238026056\\
0.0719	0.994731494920105\\
0.07195	0.994753265602253\\
0.072	0.994753265602253\\
0.07205	0.994753265602253\\
0.0721	0.994760522496302\\
0.07215	0.994775036284401\\
0.0722	0.99478229317845\\
0.07225	0.9947895500725\\
0.0723	0.994804063860599\\
0.07235	0.994811320754648\\
0.0724	0.994811320754648\\
0.07245	0.994811320754648\\
0.0725	0.994847605224895\\
0.07255	0.994854862118944\\
0.0726	0.994862119012993\\
0.07265	0.994869375907043\\
0.0727	0.994876632801092\\
0.07275	0.99489840348324\\
0.0728	0.994905660377289\\
0.07285	0.994912917271339\\
0.0729	0.994920174165388\\
0.07295	0.994920174165388\\
0.073	0.994934687953487\\
0.07305	0.994949201741585\\
0.0731	0.994949201741585\\
0.07315	0.994949201741585\\
0.0732	0.994963715529684\\
0.07325	0.994963715529684\\
0.0733	0.994963715529684\\
0.07335	0.994985486211832\\
0.0734	0.994985486211832\\
0.07345	0.994985486211832\\
0.0735	0.994992743105881\\
0.07355	0.994999999999931\\
0.0736	0.994999999999931\\
0.07365	0.994999999999931\\
0.0737	0.994999999999931\\
0.07375	0.99500725689398\\
0.0738	0.99500725689398\\
0.07385	0.995021770682079\\
0.0739	0.995029027576128\\
0.07395	0.995036284470178\\
0.074	0.995036284470178\\
0.07405	0.995036284470178\\
0.0741	0.995036284470178\\
0.07415	0.995050798258276\\
0.0742	0.995050798258276\\
0.07425	0.995058055152326\\
0.0743	0.995072568940424\\
0.07435	0.995079825834474\\
0.0744	0.995079825834474\\
0.07445	0.995094339622572\\
0.0745	0.995101596516622\\
0.07455	0.995108853410671\\
0.0746	0.995108853410671\\
0.07465	0.99511611030472\\
0.0747	0.995130624092819\\
0.07475	0.995130624092819\\
0.0748	0.995137880986868\\
0.07485	0.995145137880918\\
0.0749	0.995145137880918\\
0.07495	0.995145137880918\\
0.075	0.995152394774967\\
0.07505	0.995166908563066\\
0.0751	0.995166908563066\\
0.07515	0.995166908563066\\
0.0752	0.995166908563066\\
0.07525	0.995174165457115\\
0.0753	0.995181422351164\\
0.07535	0.995181422351164\\
0.0754	0.995188679245214\\
0.07545	0.995203193033313\\
0.0755	0.995210449927362\\
0.07555	0.995224963715461\\
0.0756	0.995239477503559\\
0.07565	0.995261248185707\\
0.0757	0.995275761973806\\
0.07575	0.995275761973806\\
0.0758	0.995275761973806\\
0.07585	0.995283018867855\\
0.0759	0.995290275761905\\
0.07595	0.995304789550003\\
0.076	0.995319303338102\\
0.07605	0.995319303338102\\
0.0761	0.995333817126201\\
0.07615	0.995333817126201\\
0.0762	0.99534107402025\\
0.07625	0.99534107402025\\
0.0763	0.99534107402025\\
0.07635	0.99534107402025\\
0.0764	0.99534107402025\\
0.07645	0.995355587808349\\
0.0765	0.995355587808349\\
0.07655	0.995355587808349\\
0.0766	0.995362844702398\\
0.07665	0.995370101596447\\
0.0767	0.995370101596447\\
0.07675	0.995377358490497\\
0.0768	0.995384615384546\\
0.07685	0.995384615384546\\
0.0769	0.995406386066694\\
0.07695	0.995413642960744\\
0.077	0.995420899854793\\
0.07705	0.995442670536941\\
0.0771	0.99544992743099\\
0.07715	0.995478955007188\\
0.0772	0.995478955007188\\
0.07725	0.995486211901237\\
0.0773	0.995507982583385\\
0.07735	0.995515239477434\\
0.0774	0.995522496371484\\
0.07745	0.995529753265533\\
0.0775	0.995537010159582\\
0.07755	0.99555878084173\\
0.0776	0.99555878084173\\
0.07765	0.995573294629829\\
0.0777	0.995573294629829\\
0.07775	0.995580551523878\\
0.0778	0.995587808417928\\
0.07785	0.995602322206027\\
0.0779	0.995624092888175\\
0.07795	0.995638606676273\\
0.078	0.995638606676273\\
0.07805	0.995638606676273\\
0.0781	0.995660377358421\\
0.07815	0.995667634252471\\
0.0782	0.99567489114652\\
0.07825	0.995689404934619\\
0.0783	0.995689404934619\\
0.07835	0.995689404934619\\
0.0784	0.995703918722717\\
0.07845	0.995718432510816\\
0.0785	0.995718432510816\\
0.07855	0.995740203192964\\
0.0786	0.995740203192964\\
0.07865	0.995761973875112\\
0.0787	0.99578374455726\\
0.07875	0.99579100145131\\
0.0788	0.995798258345359\\
0.07885	0.995805515239408\\
0.0789	0.995812772133458\\
0.07895	0.995820029027507\\
0.079	0.995820029027507\\
0.07905	0.995820029027507\\
0.0791	0.995820029027507\\
0.07915	0.995834542815606\\
0.0792	0.995834542815606\\
0.07925	0.995841799709655\\
0.0793	0.995849056603704\\
0.07935	0.995856313497754\\
0.0794	0.995870827285852\\
0.07945	0.995870827285852\\
0.0795	0.99589985486205\\
0.07955	0.995914368650148\\
0.0796	0.995914368650148\\
0.07965	0.995921625544198\\
0.0797	0.995936139332296\\
0.07975	0.995936139332296\\
0.0798	0.995943396226346\\
0.07985	0.995943396226346\\
0.0799	0.995943396226346\\
0.07995	0.995972423802543\\
0.08	0.995986937590642\\
0.08005	0.996001451378741\\
0.0801	0.99600870827279\\
0.08015	0.99600870827279\\
0.0802	0.99600870827279\\
0.08025	0.99600870827279\\
0.0803	0.996023222060889\\
0.08035	0.996030478954938\\
0.0804	0.996037735848987\\
0.08045	0.996044992743037\\
0.0805	0.996052249637086\\
0.08055	0.996059506531135\\
0.0806	0.996059506531135\\
0.08065	0.996059506531135\\
0.0807	0.996066763425185\\
0.08075	0.996066763425185\\
0.0808	0.996066763425185\\
0.08085	0.996074020319234\\
0.0809	0.996088534107333\\
0.08095	0.996103047895431\\
0.081	0.996110304789481\\
0.08105	0.996124818577579\\
0.0811	0.996146589259727\\
0.08115	0.996153846153777\\
0.0812	0.996153846153777\\
0.08125	0.996168359941875\\
0.0813	0.996168359941875\\
0.08135	0.996175616835925\\
0.0814	0.996190130624024\\
0.08145	0.996190130624024\\
0.0815	0.996190130624024\\
0.08155	0.996190130624024\\
0.0816	0.996197387518073\\
0.08165	0.996204644412122\\
0.0817	0.996211901306172\\
0.08175	0.996219158200221\\
0.0818	0.99623367198832\\
0.08185	0.99623367198832\\
0.0819	0.99623367198832\\
0.08195	0.99623367198832\\
0.082	0.99623367198832\\
0.08205	0.996240928882369\\
0.0821	0.996240928882369\\
0.08215	0.996248185776418\\
0.0822	0.996248185776418\\
0.08225	0.996255442670468\\
0.0823	0.996269956458566\\
0.08235	0.996269956458566\\
0.0824	0.996269956458566\\
0.08245	0.996277213352616\\
0.0825	0.996277213352616\\
0.08255	0.996284470246665\\
0.0826	0.996284470246665\\
0.08265	0.996291727140714\\
0.0827	0.996291727140714\\
0.08275	0.996313497822862\\
0.0828	0.996320754716912\\
0.08285	0.99633526850501\\
0.0829	0.99633526850501\\
0.08295	0.99634252539906\\
0.083	0.99634252539906\\
0.08305	0.99634252539906\\
0.0831	0.996349782293109\\
0.08315	0.996349782293109\\
0.0832	0.996357039187158\\
0.08325	0.996357039187158\\
0.0833	0.996364296081208\\
0.08335	0.996364296081208\\
0.0834	0.996364296081208\\
0.08345	0.996364296081208\\
0.0835	0.996371552975257\\
0.08355	0.996386066763356\\
0.0836	0.996386066763356\\
0.08365	0.996393323657405\\
0.0837	0.996400580551455\\
0.08375	0.996400580551455\\
0.0838	0.996400580551455\\
0.08385	0.996400580551455\\
0.0839	0.996400580551455\\
0.08395	0.996400580551455\\
0.084	0.996407837445504\\
0.08405	0.996407837445504\\
0.0841	0.996415094339553\\
0.08415	0.996415094339553\\
0.0842	0.996415094339553\\
0.08425	0.996422351233603\\
0.0843	0.996436865021701\\
0.08435	0.9964513788098\\
0.0844	0.996465892597899\\
0.08445	0.996480406385997\\
0.0845	0.996480406385997\\
0.08455	0.996480406385997\\
0.0846	0.996487663280047\\
0.08465	0.996494920174096\\
0.0847	0.996494920174096\\
0.08475	0.996502177068145\\
0.0848	0.996502177068145\\
0.08485	0.996502177068145\\
0.0849	0.996502177068145\\
0.08495	0.996502177068145\\
0.085	0.996502177068145\\
0.08505	0.996509433962195\\
0.0851	0.996509433962195\\
0.08515	0.996523947750293\\
0.0852	0.996523947750293\\
0.08525	0.996523947750293\\
0.0853	0.996523947750293\\
0.08535	0.996523947750293\\
0.0854	0.996523947750293\\
0.08545	0.996531204644343\\
0.0855	0.996538461538392\\
0.08555	0.996538461538392\\
0.0856	0.996538461538392\\
0.08565	0.996545718432441\\
0.0857	0.996545718432441\\
0.08575	0.996545718432441\\
0.0858	0.996552975326491\\
0.08585	0.996574746008639\\
0.0859	0.996574746008639\\
0.08595	0.996582002902688\\
0.086	0.996582002902688\\
0.08605	0.996582002902688\\
0.0861	0.996589259796738\\
0.08615	0.996596516690787\\
0.0862	0.996618287372935\\
0.08625	0.996618287372935\\
0.0863	0.996618287372935\\
0.08635	0.996632801161034\\
0.0864	0.996632801161034\\
0.08645	0.996640058055083\\
0.0865	0.996654571843182\\
0.08655	0.996661828737231\\
0.0866	0.996661828737231\\
0.08665	0.996661828737231\\
0.0867	0.996661828737231\\
0.08675	0.99666908563128\\
0.0868	0.99667634252533\\
0.08685	0.99667634252533\\
0.0869	0.996683599419379\\
0.08695	0.996683599419379\\
0.087	0.996683599419379\\
0.08705	0.996698113207478\\
0.0871	0.996712626995576\\
0.08715	0.996712626995576\\
0.0872	0.996719883889626\\
0.08725	0.996719883889626\\
0.0873	0.996719883889626\\
0.08735	0.996727140783675\\
0.0874	0.996741654571774\\
0.08745	0.996748911465823\\
0.0875	0.996748911465823\\
0.08755	0.996748911465823\\
0.0876	0.996756168359872\\
0.08765	0.996756168359872\\
0.0877	0.996756168359872\\
0.08775	0.996763425253922\\
0.0878	0.996770682147971\\
0.08785	0.99678519593607\\
0.0879	0.99678519593607\\
0.08795	0.99678519593607\\
0.088	0.99678519593607\\
0.08805	0.99678519593607\\
0.0881	0.99678519593607\\
0.08815	0.99678519593607\\
0.0882	0.99678519593607\\
0.08825	0.996792452830119\\
0.0883	0.996792452830119\\
0.08835	0.996799709724169\\
0.0884	0.996799709724169\\
0.08845	0.996806966618218\\
0.0885	0.996814223512267\\
0.08855	0.996814223512267\\
0.0886	0.996814223512267\\
0.08865	0.996821480406317\\
0.0887	0.996821480406317\\
0.08875	0.996821480406317\\
0.0888	0.996821480406317\\
0.08885	0.996821480406317\\
0.0889	0.996821480406317\\
0.08895	0.996821480406317\\
0.089	0.996835994194415\\
0.08905	0.996835994194415\\
0.0891	0.996850507982514\\
0.08915	0.996850507982514\\
0.0892	0.996850507982514\\
0.08925	0.996850507982514\\
0.0893	0.996850507982514\\
0.08935	0.996850507982514\\
0.0894	0.996850507982514\\
0.08945	0.996850507982514\\
0.0895	0.996857764876563\\
0.08955	0.996857764876563\\
0.0896	0.996857764876563\\
0.08965	0.996857764876563\\
0.0897	0.996865021770613\\
0.08975	0.996865021770613\\
0.0898	0.996865021770613\\
0.08985	0.996865021770613\\
0.0899	0.996865021770613\\
0.08995	0.996872278664662\\
0.09	0.996886792452761\\
0.09005	0.996886792452761\\
0.0901	0.996886792452761\\
0.09015	0.996886792452761\\
0.0902	0.99689404934681\\
0.09025	0.996901306240859\\
0.0903	0.996901306240859\\
0.09035	0.996908563134909\\
0.0904	0.996908563134909\\
0.09045	0.996915820028958\\
0.0905	0.996915820028958\\
0.09055	0.996915820028958\\
0.0906	0.996915820028958\\
0.09065	0.996915820028958\\
0.0907	0.996915820028958\\
0.09075	0.996923076923007\\
0.0908	0.996923076923007\\
0.09085	0.996930333817057\\
0.0909	0.996937590711106\\
0.09095	0.996937590711106\\
0.091	0.996937590711106\\
0.09105	0.996937590711106\\
0.0911	0.996937590711106\\
0.09115	0.996937590711106\\
0.0912	0.996937590711106\\
0.09125	0.996937590711106\\
0.0913	0.996937590711106\\
0.09135	0.996937590711106\\
0.0914	0.996944847605155\\
0.09145	0.996952104499205\\
0.0915	0.996959361393254\\
0.09155	0.996959361393254\\
0.0916	0.996959361393254\\
0.09165	0.996959361393254\\
0.0917	0.996966618287303\\
0.09175	0.996966618287303\\
0.0918	0.996966618287303\\
0.09185	0.996973875181353\\
0.0919	0.996973875181353\\
0.09195	0.996973875181353\\
0.092	0.996988388969452\\
0.09205	0.996988388969452\\
0.0921	0.996995645863501\\
0.09215	0.996995645863501\\
0.0922	0.996995645863501\\
0.09225	0.996995645863501\\
0.0923	0.996995645863501\\
0.09235	0.996995645863501\\
0.0924	0.9970101596516\\
0.09245	0.9970101596516\\
0.0925	0.9970101596516\\
0.09255	0.9970101596516\\
0.0926	0.9970101596516\\
0.09265	0.9970101596516\\
0.0927	0.997017416545649\\
0.09275	0.997017416545649\\
0.0928	0.997017416545649\\
0.09285	0.997024673439698\\
0.0929	0.997024673439698\\
0.09295	0.997024673439698\\
0.093	0.997024673439698\\
0.09305	0.997024673439698\\
0.0931	0.997024673439698\\
0.09315	0.997024673439698\\
0.0932	0.997024673439698\\
0.09325	0.997024673439698\\
0.0933	0.997024673439698\\
0.09335	0.997024673439698\\
0.0934	0.997031930333748\\
0.09345	0.997039187227797\\
0.0935	0.997046444121846\\
0.09355	0.997053701015896\\
0.0936	0.997053701015896\\
0.09365	0.997053701015896\\
0.0937	0.997075471698044\\
0.09375	0.997075471698044\\
0.0938	0.997075471698044\\
0.09385	0.997082728592093\\
0.0939	0.997082728592093\\
0.09395	0.997089985486142\\
0.094	0.997097242380192\\
0.09405	0.997097242380192\\
0.0941	0.997097242380192\\
0.09415	0.997104499274241\\
0.0942	0.997104499274241\\
0.09425	0.997104499274241\\
0.0943	0.997104499274241\\
0.09435	0.99711175616829\\
0.0944	0.99711175616829\\
0.09445	0.99711175616829\\
0.0945	0.99711175616829\\
0.09455	0.99711175616829\\
0.0946	0.99711901306234\\
0.09465	0.997126269956389\\
0.0947	0.997126269956389\\
0.09475	0.997126269956389\\
0.0948	0.997126269956389\\
0.09485	0.997133526850438\\
0.0949	0.997133526850438\\
0.09495	0.997133526850438\\
0.095	0.997133526850438\\
0.09505	0.997133526850438\\
0.0951	0.997133526850438\\
0.09515	0.997133526850438\\
0.0952	0.997133526850438\\
0.09525	0.997140783744488\\
0.0953	0.997148040638537\\
0.09535	0.997148040638537\\
0.0954	0.997148040638537\\
0.09545	0.997155297532586\\
0.0955	0.997155297532586\\
0.09555	0.997155297532586\\
0.0956	0.997169811320685\\
0.09565	0.997169811320685\\
0.0957	0.997169811320685\\
0.09575	0.997169811320685\\
0.0958	0.997169811320685\\
0.09585	0.997184325108784\\
0.0959	0.997184325108784\\
0.09595	0.997184325108784\\
0.096	0.997184325108784\\
0.09605	0.997191582002833\\
0.0961	0.997191582002833\\
0.09615	0.997191582002833\\
0.0962	0.997191582002833\\
0.09625	0.997191582002833\\
0.0963	0.997198838896883\\
0.09635	0.997198838896883\\
0.0964	0.997198838896883\\
0.09645	0.997206095790932\\
0.0965	0.997206095790932\\
0.09655	0.997220609579031\\
0.0966	0.99722786647308\\
0.09665	0.99722786647308\\
0.0967	0.997235123367129\\
0.09675	0.997235123367129\\
0.0968	0.997235123367129\\
0.09685	0.997242380261179\\
0.0969	0.997249637155228\\
0.09695	0.997249637155228\\
0.097	0.997249637155228\\
0.09705	0.997249637155228\\
0.0971	0.997256894049277\\
0.09715	0.997264150943327\\
0.0972	0.997264150943327\\
0.09725	0.997264150943327\\
0.0973	0.997264150943327\\
0.09735	0.997264150943327\\
0.0974	0.997271407837376\\
0.09745	0.997271407837376\\
0.0975	0.997285921625475\\
0.09755	0.997285921625475\\
0.0976	0.997293178519524\\
0.09765	0.997307692307623\\
0.0977	0.997322206095721\\
0.09775	0.997322206095721\\
0.0978	0.997322206095721\\
0.09785	0.997322206095721\\
0.0979	0.997322206095721\\
0.09795	0.997322206095721\\
0.098	0.997322206095721\\
0.09805	0.997322206095721\\
0.0981	0.997322206095721\\
0.09815	0.997322206095721\\
0.0982	0.997329462989771\\
0.09825	0.997329462989771\\
0.0983	0.99733671988382\\
0.09835	0.99733671988382\\
0.0984	0.99733671988382\\
0.09845	0.99733671988382\\
0.0985	0.997343976777869\\
0.09855	0.997351233671919\\
0.0986	0.997351233671919\\
0.09865	0.997351233671919\\
0.0987	0.997351233671919\\
0.09875	0.997351233671919\\
0.0988	0.997351233671919\\
0.09885	0.997351233671919\\
0.0989	0.997351233671919\\
0.09895	0.997358490565968\\
0.099	0.997358490565968\\
0.09905	0.997358490565968\\
0.0991	0.997358490565968\\
0.09915	0.997358490565968\\
0.0992	0.997358490565968\\
0.09925	0.997365747460017\\
0.0993	0.997365747460017\\
0.09935	0.997365747460017\\
0.0994	0.997365747460017\\
0.09945	0.997365747460017\\
0.0995	0.997365747460017\\
0.09955	0.997373004354067\\
0.0996	0.997373004354067\\
0.09965	0.997373004354067\\
0.0997	0.997373004354067\\
0.09975	0.997373004354067\\
0.0998	0.997373004354067\\
0.09985	0.997373004354067\\
0.0999	0.997373004354067\\
0.09995	0.997380261248116\\
0.1	0.99999999999993\\
};
\addlegendentry{\footnotesize FM-NET \cite{litany2017deep}}

\end{axis}

\end{tikzpicture}%

==> images/shrec16-noise.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.5\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.25,
ymin=0,
ymax=80,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed},
legend style={at={(0.555,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]
\addplot [color=mycolor1, line width=1.25pt]
  table[row sep=crcr]{%
0	2.59186656367258\\
0.01	3.38915028136611\\
0.02	4.76359272323923\\
0.03	6.52470939909646\\
0.04	8.66421081963232\\
0.05	11.8310706659159\\
0.06	16.7404270618203\\
0.07	21.1118311346637\\
0.08	24.6987633481227\\
0.09	28.2922523997457\\
0.1	31.8255472986559\\
0.11	35.0297464125853\\
0.12	38.062761187677\\
0.13	41.2638983515032\\
0.14	44.2139106471693\\
0.15	46.8414323947308\\
0.16	49.0553276500261\\
0.17	51.3558860281895\\
0.18	53.692981145922\\
0.19	55.65570627831\\
0.2	57.6074265022789\\
0.21	59.3695124462739\\
0.22	61.1769616789454\\
0.23	62.8190978126739\\
0.24	64.3191684829309\\
0.25	65.6390002646242\\
};
\addlegendentry{ \footnotesize EM \cite{SHREC16-topology}}

\addplot [color=mycolor2, line width=1.25pt]
  table[row sep=crcr]{%
0	0.445294555428997\\
0.01	1.31245446341963\\
0.02	4.51000462883511\\
0.03	9.08664672498074\\
0.04	14.3987000966751\\
0.05	19.9703394871348\\
0.06	25.5057257828931\\
0.07	30.9008892302496\\
0.08	35.7647952028367\\
0.09	40.0027260342255\\
0.1	43.7512922427831\\
0.11	47.1431314799796\\
0.12	50.2471758130442\\
0.13	53.06279522252\\
0.14	55.6360768869578\\
0.15	58.0082396103639\\
0.16	60.1506136802062\\
0.17	62.1230959585937\\
0.18	64.0208762391739\\
0.19	65.833213079631\\
0.2	67.5642360581011\\
0.21	69.2517508285218\\
0.22	70.8398579735419\\
0.23	72.3378073837109\\
0.24	73.7134272564856\\
0.25	75.0557555225489\\
};
\addlegendentry{ \footnotesize GE\cite{burghard2017embedding}}

\addplot [color=mycolor3, line width=1.25pt]
  table[row sep=crcr]{%
0	6.69306308296569\\
0.01	9.75182598172478\\
0.02	16.0739754499995\\
0.03	21.9105202493059\\
0.04	27.0985167507045\\
0.05	31.6650974236389\\
0.06	35.7293417273631\\
0.07	39.3590888180227\\
0.08	42.5098297810401\\
0.09	45.2774398987196\\
0.1	47.7124888384332\\
0.11	49.9247027830963\\
0.12	51.8717109345963\\
0.13	53.5816911524929\\
0.14	55.2548294222688\\
0.15	56.7746062699835\\
0.16	58.2054164273659\\
0.17	59.547385848875\\
0.18	60.8408060035973\\
0.19	62.0718751224272\\
0.2	63.1909999291417\\
0.21	64.3272975452623\\
0.22	65.5001824431898\\
0.23	66.6245064393347\\
0.24	67.8089497477715\\
0.25	68.9986900611532\\
};
\addlegendentry{ \footnotesize RF \cite{rodola2014dense}}
\addplot [color=mycolor4, line width=1.25pt]
  table[row sep=crcr]{%
0	1.04248157168581\\
0.01	11.458563665662\\
0.02	22.15783369188\\
0.03	29.7068572515576\\
0.04	34.9844746021365\\
0.05	38.8725263252066\\
0.06	41.8843979558537\\
0.07	44.29576297842\\
0.08	46.4400699662273\\
0.09	48.4134460152458\\
0.1	50.2166033473378\\
0.11	51.9257367029798\\
0.12	53.5830712367722\\
0.13	55.2076980674985\\
0.14	56.7729465773796\\
0.15	58.2286926173562\\
0.16	59.6300967667798\\
0.17	60.8970953234437\\
0.18	62.1391026961152\\
0.19	63.4394526404186\\
0.2	64.6559444280421\\
0.21	65.888297717007\\
0.22	67.136889121875\\
0.23	68.3636062138447\\
0.24	69.5898515103151\\
0.25	70.8382995954699\\
};
\addlegendentry{ \footnotesize Heat}

\addplot [color=mycolor5, line width=1.25pt]
  table[row sep=crcr]{%
0	1.51699612173882\\
0.01	13.373025924107\\
0.02	24.957181283179\\
0.03	32.2264176389231\\
0.04	36.9584107571043\\
0.05	40.4090579067775\\
0.06	43.0214868622063\\
0.07	45.086694515748\\
0.08	46.8672115434239\\
0.09	48.4942045648836\\
0.1	50.0252548325872\\
0.11	51.4394189810505\\
0.12	52.7864337714567\\
0.13	54.2362868738784\\
0.14	55.7087404949857\\
0.15	57.1349334225867\\
0.16	58.4707071263715\\
0.17	59.6948451523403\\
0.18	60.8871633781558\\
0.19	62.1039608001819\\
0.2	63.3062538308432\\
0.21	64.5120152992734\\
0.22	65.7182938185087\\
0.23	66.9461909703893\\
0.24	68.1265558392719\\
0.25	69.291097743548\\
};
\addlegendentry{ \footnotesize Geodistance Mat}

\addplot [color=mycolor6, line width=1.25pt]
  table[row sep=crcr]{%
0	1.55511864037585\\
0.01	13.6185561757844\\
0.02	25.2222275340859\\
0.03	32.6198719079627\\
0.04	37.4886992295223\\
0.05	40.9517161295123\\
0.06	43.5652359890713\\
0.07	45.631613202808\\
0.08	47.5223919147378\\
0.09	49.2576004880127\\
0.1	50.8988289504286\\
0.11	52.3760462794881\\
0.12	53.7195133670132\\
0.13	55.112836291181\\
0.14	56.5375861750848\\
0.15	57.9556331381031\\
0.16	59.2973282417797\\
0.17	60.4960274804917\\
0.18	61.6676551520274\\
0.19	62.8378596238769\\
0.2	63.9927821723167\\
0.21	65.1573200730187\\
0.22	66.335655053864\\
0.23	67.50483396009\\
0.24	68.7310071916096\\
0.25	69.9027305681487\\
};
\addlegendentry{ \footnotesize Heat with Dec.}

\end{axis}


\end{tikzpicture}%

==> images/shrec16_partial.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.5\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=81,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed},
legend style={at={(0.555,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]
\addplot [color=mycolor1, line width=1.25pt]
  table[row sep=crcr]{%
0	0.63748018008659\\
0.002	10.7585916435692\\
0.004	20.2586273708005\\
0.006	23.9505196586555\\
0.008	26.1228464732698\\
0.01	28.1320579911103\\
0.012	30.0989259201462\\
0.014	32.22095573055\\
0.016	34.3949181419211\\
0.018	36.6027808373775\\
0.02	38.6935509673695\\
0.022	40.783158205802\\
0.024	42.8270047107465\\
0.026	44.7341547037803\\
0.028	46.6600763175223\\
0.03	48.3735415805279\\
0.032	49.9950208186498\\
0.034	51.5049220950132\\
0.036	52.858861443106\\
0.038	54.2830086428909\\
0.04	55.6814218843241\\
0.042	57.1090066149973\\
0.044	58.4132482462145\\
0.046	59.872105312814\\
0.048	61.2750279617678\\
0.05	62.6487498350993\\
0.052	63.9504373114351\\
0.054	65.1395282194969\\
0.056	66.2769736323376\\
0.058	67.5572544840935\\
0.06	68.7915296367606\\
0.062	70.0905129198477\\
0.064	71.3769870288326\\
0.066	72.504093315482\\
0.068	73.5792430809249\\
0.07	74.4383114347571\\
0.072	75.0077329025488\\
0.074	75.5819457007328\\
0.076	76.1734308840503\\
0.078	76.6935130532471\\
0.08	77.0120043433533\\
0.082	77.3369571087722\\
0.084	77.8366257073449\\
0.086	78.4148627434789\\
0.088	79.0168661195432\\
0.09	79.3984874678936\\
0.092	79.6164277187998\\
0.094	79.8510913658975\\
0.096	79.9920839761986\\
0.098	80\\
0.1	80\\
};
\addlegendentry{\footnotesize Geodistance Mat}

\addplot [color=mycolor2, line width=1.25pt]
  table[row sep=crcr]{%
0	0.767585979728577\\
0.002	12.422016740457\\
0.004	20.5984526793359\\
0.006	23.1543962808859\\
0.008	24.7075806080315\\
0.01	26.2831967802619\\
0.012	27.8772322788167\\
0.014	29.5252881149973\\
0.016	31.4889369571224\\
0.018	33.6014070257359\\
0.02	35.7509383058024\\
0.022	37.8539149836326\\
0.024	39.7870272814232\\
0.026	41.7748151011579\\
0.028	43.6977336783217\\
0.03	45.5064128042598\\
0.032	47.2548646481975\\
0.034	48.9942555162488\\
0.036	50.8773615344438\\
0.038	52.7027219544614\\
0.04	54.480735723191\\
0.042	56.242351113138\\
0.044	58.096359748982\\
0.046	59.9046283314043\\
0.048	61.5007373201385\\
0.05	62.9507686585136\\
0.052	64.2615458913913\\
0.054	65.6381609111681\\
0.056	66.9130570724268\\
0.058	67.9987345933787\\
0.06	69.016653565379\\
0.062	70.08744099107\\
0.064	71.4441004307844\\
0.066	72.6945931918532\\
0.068	73.5836322436513\\
0.07	74.3691221675517\\
0.072	75.0772617897753\\
0.074	75.8184167369729\\
0.076	76.4029249004322\\
0.078	76.789347992306\\
0.08	77.1090452660814\\
0.082	77.495455399848\\
0.084	77.9743959913909\\
0.086	78.4850332324134\\
0.088	79.0942961387028\\
0.09	79.5091004144375\\
0.092	79.7580247604889\\
0.094	79.8869676157759\\
0.096	79.9324524627727\\
0.098	79.9604556141178\\
0.1	80\\
};
\addlegendentry{\footnotesize Heat}

\addplot [color=mycolor3, line width=1.25pt]
  table[row sep=crcr]{%
0	0.913543650601729\\
0.002	13.9158073170092\\
0.004	23.2174470262614\\
0.006	26.3902460144602\\
0.008	28.5376618563582\\
0.01	30.2752759912138\\
0.012	31.999928766883\\
0.014	33.8661229940346\\
0.016	35.6611255623411\\
0.018	37.5818244825376\\
0.02	39.5312974879048\\
0.022	41.4791298648176\\
0.024	43.518654611664\\
0.026	45.3802052121176\\
0.028	47.0440215886901\\
0.03	48.6185223869617\\
0.032	50.0154654185572\\
0.034	51.4510440501853\\
0.036	52.8765448884826\\
0.038	54.4220035883549\\
0.04	55.9877405767523\\
0.042	57.5285527524496\\
0.044	58.9398805663252\\
0.046	60.3467880986244\\
0.048	61.9037771895829\\
0.05	63.4965987823522\\
0.052	64.8760033617857\\
0.054	66.0511834393281\\
0.056	67.24211289324\\
0.058	68.4827202061549\\
0.06	69.6879196007599\\
0.062	70.7752294461671\\
0.064	71.8160859554117\\
0.066	72.9431253918495\\
0.068	73.9767512133141\\
0.07	74.6963005631862\\
0.072	75.2667651276296\\
0.074	75.6461679994149\\
0.076	76.0267480751002\\
0.078	76.3661825940097\\
0.08	76.7041948760822\\
0.082	77.077163668722\\
0.084	77.5272989012247\\
0.086	78.0740506093772\\
0.088	78.7254220449628\\
0.09	79.2813894692145\\
0.092	79.6583606916122\\
0.094	79.8725486026365\\
0.096	79.9639686051877\\
0.098	79.9909757693818\\
0.1	80\\
};
\addlegendentry{\footnotesize  Heat with Dec.}

\addplot [color=mycolor4, line width=1.25pt]
  table[row sep=crcr]{%
0	2.57146390269507\\
0.000900000000001455	2.57146390269507\\
0.00100000000000477	2.57321160994591\\
0.00109999999999388	2.57408469454714\\
0.0011999999999972	2.57992524471069\\
0.00130000000000052	2.58183913949014\\
0.00140000000000384	2.59572856954576\\
0.00149999999999295	2.5994137397837\\
0.00159999999999627	2.61903599801734\\
0.00180000000000291	2.67814742117899\\
0.0023000000000053	2.83375131481125\\
0.00249999999999773	2.9425881792132\\
0.00270000000000437	3.03304763838352\\
0.00300000000000011	3.36983153444093\\
0.00310000000000343	3.47691257499633\\
0.00320000000000675	3.63739046600526\\
0.00339999999999918	3.83968770440133\\
0.00430000000000064	5.21934086327975\\
0.00459999999999638	5.83561814853029\\
0.00490000000000634	6.38142420448726\\
0.00530000000000541	7.19112145927286\\
0.00589999999999691	8.54349635244188\\
0.00660000000000593	10.0569405289815\\
0.00669999999999504	10.3282525304752\\
0.00690000000000168	10.7397084794778\\
0.00790000000000646	13.5137081211995\\
0.00799999999999557	13.7527665284964\\
0.00830000000000553	14.622100532237\\
0.00889999999999702	16.2853395645007\\
0.00920000000000698	17.0154166579677\\
0.00950000000000273	17.9298607607385\\
0.00960000000000605	18.1646885850346\\
0.011099999999999	22.637487367804\\
0.0114999999999981	23.6530014075763\\
0.0121000000000038	25.3213385975287\\
0.0130999999999943	27.6963606545167\\
0.0151000000000039	32.3357182206175\\
0.0152999999999963	32.8089853630065\\
0.0164999999999935	35.4602590563756\\
0.0169000000000068	36.2460593288682\\
0.0172000000000025	36.8129661822636\\
0.0178999999999974	38.1713982687349\\
0.0182999999999964	38.9154770568175\\
0.0186000000000064	39.5075420983807\\
0.0187999999999988	39.8390173018355\\
0.0190000000000055	40.2367569337413\\
0.0215000000000032	44.7962522491976\\
0.0217999999999989	45.3101176888994\\
0.022199999999998	46.0366304606429\\
0.0230999999999995	47.4881673380237\\
0.0233000000000061	47.8163711341547\\
0.0237000000000052	48.3981881068791\\
0.0238999999999976	48.7059803607849\\
0.0241000000000042	49.0081839494775\\
0.0246000000000066	49.6980020679955\\
0.0250999999999948	50.4543902967761\\
0.0254999999999939	51.0195041481209\\
0.0258999999999929	51.5558441867147\\
0.0262000000000029	51.9327233898549\\
0.0263999999999953	52.1649960013834\\
0.0267999999999944	52.7405622637254\\
0.027000000000001	52.9855114724882\\
0.0274000000000001	53.503695608694\\
0.0275000000000034	53.5960234381175\\
0.0276999999999958	53.8614364790978\\
0.0280000000000058	54.2286116184621\\
0.0284000000000049	54.7489412474783\\
0.0285999999999973	54.9405665098989\\
0.0290999999999997	55.5333717566874\\
0.029200000000003	55.6331276858421\\
0.0293999999999954	55.9011808797011\\
0.0296000000000021	56.119980872317\\
0.0297999999999945	56.3371022168357\\
0.030699999999996	57.2982002734382\\
0.0307999999999993	57.3846181355107\\
0.0310000000000059	57.6031372542391\\
0.031099999999995	57.6771418000902\\
0.0313000000000017	57.9004478122599\\
0.0314999999999941	58.0833713072241\\
0.0327000000000055	59.3301817260915\\
0.0328999999999979	59.4961567254637\\
0.0348000000000042	61.1557161151141\\
0.0349999999999966	61.3131267116981\\
0.0352000000000032	61.4712834660581\\
0.0353000000000065	61.5362213256267\\
0.035899999999998	62.0642476937403\\
0.0361000000000047	62.2480760124789\\
0.0362999999999971	62.4312283480906\\
0.0374999999999943	63.4021719046177\\
0.037700000000001	63.5716938669501\\
0.0378999999999934	63.7438636677621\\
0.0384999999999991	64.1716755765122\\
0.0391000000000048	64.5818428724265\\
0.0391999999999939	64.6382230533196\\
0.0396999999999963	65.0147826756766\\
0.0399000000000029	65.16644774292\\
0.0400999999999954	65.3167743194938\\
0.0404000000000053	65.4710618067279\\
0.0407000000000011	65.6613368345115\\
0.0411000000000001	65.8889494074831\\
0.0418999999999983	66.4526114666208\\
0.042199999999994	66.6693303463524\\
0.0427999999999997	67.0578986733871\\
0.0431999999999988	67.2883422994531\\
0.0434999999999945	67.4506037226249\\
0.0437000000000012	67.5923673703729\\
0.0442000000000036	67.859781947403\\
0.0452999999999975	68.5839667282228\\
0.0464000000000055	69.2249480731233\\
0.0467000000000013	69.3756119513551\\
0.046999999999997	69.5416277884718\\
0.0476000000000028	69.8683323330451\\
0.0481000000000051	70.0691450535238\\
0.0481999999999942	70.1085244287065\\
0.0485999999999933	70.3297635841732\\
0.0486999999999966	70.3660669672143\\
0.0489000000000033	70.4731177288356\\
0.0490999999999957	70.5931985290157\\
0.0493000000000023	70.6873267459194\\
0.0497000000000014	70.8721328420647\\
0.0498000000000047	70.9334689736309\\
0.0502000000000038	71.1038969214468\\
0.0511000000000053	71.5926434229473\\
0.051400000000001	71.7350562340731\\
0.0515999999999934	71.8523815036925\\
0.0519000000000034	72.0111128514594\\
0.0523000000000025	72.1872261758882\\
0.0529999999999973	72.4654110047571\\
0.0532000000000039	72.5408775941996\\
0.0534999999999997	72.6512672564961\\
0.0538999999999987	72.8425852875305\\
0.0544000000000011	73.0421711085057\\
0.0545999999999935	73.1172638789743\\
0.0546999999999969	73.1792586438176\\
0.0549000000000035	73.2505105556781\\
0.0550999999999959	73.3415748745662\\
0.0554000000000059	73.4608598967044\\
0.0555999999999983	73.5520344122202\\
0.055800000000005	73.6088982789793\\
0.0559999999999974	73.6941261151686\\
0.0561000000000007	73.7341986626244\\
0.056200000000004	73.7568293282418\\
0.0567000000000064	73.9493068881235\\
0.0570000000000022	74.0531839805959\\
0.0579000000000036	74.388516528729\\
0.058099999999996	74.4606513838392\\
0.0584999999999951	74.5973439322558\\
0.0588999999999942	74.7153600672572\\
0.0591000000000008	74.7946621261911\\
0.0594999999999999	74.9137626356442\\
0.0596000000000032	74.9651501380092\\
0.0601999999999947	75.1538181879284\\
0.0605000000000047	75.2463357566693\\
0.0608000000000004	75.3434499579595\\
0.0613000000000028	75.4991014833784\\
0.0614000000000061	75.5232792408753\\
0.0614999999999952	75.5627663424663\\
0.0621000000000009	75.7300253747206\\
0.0623999999999967	75.8355882412523\\
0.0626000000000033	75.8887790283783\\
0.0627000000000066	75.909379664243\\
0.0627999999999957	75.950944006241\\
0.0644000000000062	76.4113435596749\\
0.0645999999999987	76.4468596217246\\
0.064700000000002	76.4863188889153\\
0.0661000000000058	76.8701558849572\\
0.0662999999999982	76.9070166031259\\
0.0665000000000049	76.9445344423006\\
0.066900000000004	77.0440893360154\\
0.0671999999999997	77.1209254994511\\
0.0675999999999988	77.2407720295817\\
0.0677000000000021	77.2583272532741\\
0.0687000000000069	77.4905782265484\\
0.0688999999999993	77.5471134256717\\
0.0691000000000059	77.5881400593512\\
0.0692999999999984	77.6304808507159\\
0.0694000000000017	77.6467039750575\\
0.0696999999999974	77.7098457487517\\
0.0698000000000008	77.7290611688734\\
0.0699000000000041	77.7581803535667\\
0.0701999999999998	77.8127926363453\\
0.0703000000000031	77.842571701789\\
0.0705999999999989	77.8919963629072\\
0.0712000000000046	78.0234786730463\\
0.071399999999997	78.0549549315725\\
0.071700000000007	78.1139823892892\\
0.0717999999999961	78.128057191326\\
0.0721999999999952	78.2145167264398\\
0.0728000000000009	78.2962579072554\\
0.0729999999999933	78.3225932844512\\
0.0730999999999966	78.3309715884775\\
0.0731999999999999	78.3458429874326\\
0.0733000000000033	78.3656798531503\\
0.0734000000000066	78.3797334824043\\
0.0734999999999957	78.3876724018871\\
0.073599999999999	78.4073710787795\\
0.0737000000000023	78.4179394861318\\
0.0738000000000056	78.4243969984801\\
0.0741000000000014	78.4811230508542\\
0.0742999999999938	78.5009424216617\\
0.0746000000000038	78.5515460453988\\
0.0747000000000071	78.5603751348554\\
0.0748999999999995	78.5931258005498\\
0.0750000000000028	78.6126309684773\\
0.0752999999999986	78.6487393943165\\
0.0755999999999943	78.6863460496933\\
0.0756999999999977	78.6984387873289\\
0.075800000000001	78.7064488650396\\
0.0759999999999934	78.7362803686181\\
0.0760999999999967	78.7438712551673\\
0.0764999999999958	78.7956200439432\\
0.0771000000000015	78.8889621961634\\
0.0772000000000048	78.8971534147105\\
0.0776000000000039	78.9460801032194\\
0.077699999999993	78.962479869579\\
0.0777999999999963	78.9716442570252\\
0.078000000000003	78.9953720998123\\
0.0781000000000063	79.0026827989845\\
0.078400000000002	79.0414297609252\\
0.0785000000000053	79.051536022432\\
0.0785999999999945	79.0579262407481\\
0.0786999999999978	79.0698931257343\\
0.0788000000000011	79.095213630732\\
0.0789999999999935	79.1104161333473\\
0.0793000000000035	79.1383806862256\\
0.0795999999999992	79.1721983504733\\
0.079899999999995	79.2123860535662\\
0.0801000000000016	79.2413520587322\\
0.0802000000000049	79.2491899566489\\
0.080299999999994	79.2632125507753\\
0.0805000000000007	79.2793751690968\\
0.0807999999999964	79.3046780500697\\
0.0811000000000064	79.3478991450051\\
0.0814000000000021	79.3709445287392\\
0.0816999999999979	79.4000870077134\\
0.0819000000000045	79.4177085414525\\
0.0819999999999936	79.4301671867987\\
0.082099999999997	79.4343360316351\\
0.0822000000000003	79.4504622738847\\
0.0823000000000036	79.4575765277359\\
0.0824000000000069	79.4703295639704\\
0.082499999999996	79.4783299208913\\
0.0827000000000027	79.5070848209642\\
0.0828999999999951	79.5255341291201\\
0.0829999999999984	79.5418996828167\\
0.0831000000000017	79.5532344854716\\
0.0832999999999942	79.5691841825627\\
0.0838999999999999	79.6435526993074\\
0.0840000000000032	79.6647194257592\\
0.0841000000000065	79.6719030611445\\
0.0844000000000023	79.7114132084447\\
0.0845000000000056	79.7192499462477\\
0.084699999999998	79.7375308360571\\
0.0848000000000013	79.7450863073105\\
0.0849999999999937	79.7716586587789\\
0.0850999999999971	79.7784917879476\\
0.0852000000000004	79.8008950079651\\
0.085400000000007	79.8178575726901\\
0.0854999999999961	79.8257562030821\\
0.0855999999999995	79.8304575657622\\
0.0857000000000028	79.8448952026402\\
0.0858000000000061	79.8531400938361\\
0.0862000000000052	79.8992950675899\\
0.0865000000000009	79.9310267192053\\
0.0866000000000042	79.9512164990531\\
0.0871000000000066	79.993685541635\\
0.0874000000000024	80.0226503300638\\
0.0875000000000057	80.0309515027883\\
0.0875999999999948	80.046817419418\\
0.0876999999999981	80.0523906795598\\
0.0878000000000014	80.0627858540645\\
0.0883000000000038	80.1002209167312\\
0.0884999999999962	80.1252235074376\\
0.0888999999999953	80.1612379912931\\
0.0889999999999986	80.1704611422676\\
0.089100000000002	80.1755576547763\\
0.0899000000000001	80.2437817735793\\
0.0900000000000034	80.2476778109939\\
0.0901999999999958	80.2694713480018\\
0.0904000000000025	80.2881414404548\\
0.0905000000000058	80.3003721529248\\
0.0905999999999949	80.3161431296303\\
0.0906999999999982	80.3209436089429\\
0.090999999999994	80.3580368124346\\
0.0912000000000006	80.373333440953\\
0.0913000000000039	80.38766319981\\
0.0915999999999997	80.4126992207695\\
0.091700000000003	80.4301823868058\\
0.0918999999999954	80.4489717722049\\
0.0925000000000011	80.521324989902\\
0.0926999999999936	80.5393884443713\\
0.0929000000000002	80.5548690486105\\
0.0930000000000035	80.563843289782\\
0.0931000000000068	80.5781238115711\\
0.0932999999999993	80.5920034217253\\
0.0934000000000026	80.5963282893152\\
0.0935000000000059	80.6026118625328\\
0.093599999999995	80.6139300181313\\
0.093900000000005	80.655442858438\\
0.0939999999999941	80.6586878630951\\
0.0944999999999965	80.7024062737217\\
0.0945999999999998	80.7164139002271\\
0.0947000000000031	80.7227483245967\\
0.0948000000000064	80.7315413945863\\
0.0948999999999955	80.7470264502762\\
0.0951000000000022	80.7637444579186\\
0.0952000000000055	80.7779123509234\\
0.0953999999999979	80.7933533481152\\
0.0956000000000046	80.8208392836405\\
0.0956999999999937	80.8407449850855\\
0.0959000000000003	80.8557657210798\\
0.096100000000007	80.8785556605648\\
0.0961999999999961	80.8865047344642\\
0.0962999999999994	80.8902940132587\\
0.0965999999999951	80.9179897167965\\
0.0966999999999985	80.9220834355875\\
0.0968000000000018	80.9379506932414\\
0.0969999999999942	80.9574215923737\\
0.0973000000000042	80.9856277341507\\
0.0973999999999933	80.9994648260864\\
0.0975999999999999	81.0126048639174\\
0.0977000000000032	81.0184697010253\\
0.0978000000000065	81.0274638358794\\
0.0982999999999947	81.0564585493269\\
0.0986000000000047	81.0950962359799\\
0.0989000000000004	81.1155083354926\\
0.0990000000000038	81.1277071093895\\
0.0992999999999995	81.1546676300743\\
0.0994000000000028	81.1662883482068\\
0.0995999999999952	81.1792621535535\\
0.0996999999999986	81.1926474447786\\
0.0998000000000019	81.1994968564475\\
0.0999999999999943	81.2213582620871\\
};
\addlegendentry{\footnotesize Partial FM~\cite{rodola2017partial}}
\end{axis}

\end{tikzpicture}%

==> images/shrec19.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.5\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.25,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed},
legend style={at={(0.555,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]
\addplot [color=mycolor1, line width=1.25pt]
  table[row sep=crcr]{%
0	2.02892070321717\\
0.01	48.809275688801\\
0.02	54.7639254942946\\
0.03	58.4023782422394\\
0.04	61.2949038935151\\
0.05	63.4963066411441\\
0.06	65.7824148523661\\
0.07	68.1479105718453\\
0.08	69.4487227762507\\
0.09	70.3386349312928\\
0.1	71.0547872022194\\
0.11	71.7107815539306\\
0.12	72.3023002686912\\
0.13	72.843039764246\\
0.14	73.4281360730286\\
0.15	74.0402459940452\\
0.16	74.5345130135973\\
0.17	74.9690396737607\\
0.18	75.4733171525529\\
0.19	75.901042845764\\
0.2	76.3723599867703\\
0.21	76.8465823075567\\
0.22	77.4128319336231\\
0.23	77.9420960266796\\
0.24	78.4388383699004\\
0.25	78.8612511121119\\
0.26	79.3172368686892\\
0.27	79.6518629021857\\
0.28	80.0834928431956\\
0.29	80.606742833415\\
0.3	81.0310961055084\\
0.31	81.4607585087896\\
0.32	81.8830175548975\\
0.33	82.3092174167484\\
0.34	82.6424780199713\\
0.35	82.9637899423765\\
0.36	83.2417840790212\\
0.37	83.6166315985466\\
0.38	83.9638430193248\\
0.39	84.2432209707157\\
0.4	84.5405858444228\\
0.41	84.7855757070423\\
0.42	85.0256207902487\\
0.43	85.242120630572\\
0.44	85.5089021396429\\
0.45	85.7083567310421\\
0.46	85.9130050316711\\
0.47	86.1102129291863\\
0.48	86.3517998136834\\
0.49	86.5459330011796\\
0.5	86.7877638076196\\
};
\addlegendentry{\footnotesize Heat with Dec.}

\addplot [color=mycolor2, line width=1.25pt]
  table[row sep=crcr]{%
0	0.530176891748451\\
0.01	47.0725097745406\\
0.02	53.2104153565143\\
0.03	56.7269493729456\\
0.04	59.7113669752398\\
0.05	61.7963942556133\\
0.06	64.0485339845069\\
0.07	66.3250691951341\\
0.08	67.7458335578211\\
0.09	68.6761839157803\\
0.1	69.3967891261648\\
0.11	70.0702273775493\\
0.12	70.6483395751006\\
0.13	71.2419407092582\\
0.14	71.8464537714855\\
0.15	72.4741023331739\\
0.16	72.967459749695\\
0.17	73.4314335723314\\
0.18	73.9757424714175\\
0.19	74.4439847419361\\
0.2	74.9552306063136\\
0.21	75.4404983510335\\
0.22	76.05673011797\\
0.23	76.4924045205771\\
0.24	76.9365938003232\\
0.25	77.336716564507\\
0.26	77.8047898235298\\
0.27	78.1459280300905\\
0.28	78.6055435643392\\
0.29	79.1461903961637\\
0.3	79.5477485063639\\
0.31	79.9376299587402\\
0.32	80.3151999224279\\
0.33	80.7290086960929\\
0.34	81.0942085689093\\
0.35	81.4150127610858\\
0.36	81.7022647449252\\
0.37	82.0738130306541\\
0.38	82.4212755357384\\
0.39	82.7227001882519\\
0.4	83.0276443590393\\
0.41	83.2810055156618\\
0.42	83.494784666681\\
0.43	83.7063952810797\\
0.44	83.9426250783884\\
0.45	84.1351058535648\\
0.46	84.3321393079708\\
0.47	84.5070758261282\\
0.48	84.7293686398876\\
0.49	84.9326628931348\\
0.5	85.1529278968147\\
};
\addlegendentry{\footnotesize Geodistance Mat}

\addplot [color=mycolor3, line width=1.25pt]
  table[row sep=crcr]{%
0	0.0233446810700236\\
0.01	46.547111584495\\
0.02	52.6777883374431\\
0.03	56.2210024834742\\
0.04	59.2085999296112\\
0.05	61.2319506253137\\
0.06	63.4911605965821\\
0.07	65.8644224654011\\
0.08	67.2442648543324\\
0.09	68.1060603673838\\
0.1	68.752622174243\\
0.11	69.4128521623971\\
0.12	70.021400474897\\
0.13	70.6170223890134\\
0.14	71.2347303713892\\
0.15	71.8720845132375\\
0.16	72.3676818453012\\
0.17	72.8855858184229\\
0.18	73.3570163247089\\
0.19	73.7920265353896\\
0.2	74.2845929264718\\
0.21	74.7729903391963\\
0.22	75.4091638302097\\
0.23	75.877571802934\\
0.24	76.3184096155072\\
0.25	76.7178349331644\\
0.26	77.1549007435072\\
0.27	77.5597548210969\\
0.28	78.008490486654\\
0.29	78.5420757019216\\
0.3	78.9907028284643\\
0.31	79.4112029303669\\
0.32	79.8512259279137\\
0.33	80.2450306267808\\
0.34	80.6430294233852\\
0.35	80.9583025162078\\
0.36	81.2941449005077\\
0.37	81.6322618339783\\
0.38	81.9656608139647\\
0.39	82.2659981054789\\
0.4	82.5566264698102\\
0.41	82.8247529318266\\
0.42	83.0754038439168\\
0.43	83.2688533418837\\
0.44	83.4940515159989\\
0.45	83.6763046492407\\
0.46	83.898509345347\\
0.47	84.0642615903672\\
0.48	84.2939872763644\\
0.49	84.4889854805165\\
0.5	84.7014674028251\\
};
\addlegendentry{\footnotesize Heat}

\addplot [color=mycolor4, line width=1.25pt]
  table[row sep=crcr]{%
0	2.03514\\
0.001	2.06518\\
0.002	2.27593\\
0.003	2.84288\\
0.004	3.85415\\
0.005	5.30840\\
0.006	7.22638\\
0.007	9.39589\\
0.008	11.70851\\
0.009	14.13781\\
0.01	16.62197\\
0.011	19.15830\\
0.012	21.68735\\
0.013	24.22621\\
0.014	26.70837\\
0.015	29.19178\\
0.016	31.55838\\
0.017	33.87771\\
0.018	36.13127\\
0.019	38.27775\\
0.02	40.37982\\
0.021	42.36956\\
0.022	44.26905\\
0.023	46.09660\\
0.024	47.83707\\
0.025	49.54548\\
0.026	51.15817\\
0.027	52.70064\\
0.028	54.12904\\
0.029	55.51267\\
0.03	56.81966\\
0.031	58.06646\\
0.032	59.25575\\
0.033	60.38590\\
0.034	61.48641\\
0.035	62.51585\\
0.036	63.50582\\
0.037	64.46279\\
0.038	65.37203\\
0.039	66.23722\\
0.04	67.07959\\
0.041	67.87383\\
0.042	68.63959\\
0.043	69.35957\\
0.044	70.03247\\
0.045	70.68353\\
0.046	71.30759\\
0.047	71.91464\\
0.048	72.51271\\
0.049	73.05417\\
0.05	73.55895\\
0.051	74.05718\\
0.052	74.52067\\
0.053	74.94616\\
0.054	75.36561\\
0.055	75.77041\\
0.056	76.16593\\
0.057	76.53313\\
0.058	76.87150\\
0.059	77.20255\\
0.06	77.51602\\
0.061	77.80724\\
0.062	78.09761\\
0.063	78.36997\\
0.064	78.63584\\
0.065	78.86890\\
0.066	79.08934\\
0.067	79.31265\\
0.068	79.52486\\
0.069	79.71904\\
0.07	79.90765\\
0.071	80.08060\\
0.072	80.24488\\
0.073	80.39366\\
0.074	80.54261\\
0.075	80.68390\\
0.076	80.82111\\
0.077	80.95838\\
0.078	81.09518\\
0.079	81.22112\\
0.08	81.35623\\
0.081	81.48517\\
0.082	81.60593\\
0.083	81.72620\\
0.084	81.84821\\
0.085	81.96793\\
0.086	82.08516\\
0.087	82.21420\\
0.088	82.32970\\
0.089	82.43663\\
0.09	82.55071\\
0.091	82.66358\\
0.092	82.77797\\
0.093	82.88858\\
0.094	82.99085\\
0.095	83.09714\\
0.096	83.20441\\
0.097	83.31350\\
0.098	83.41665\\
0.099	83.51888\\
0.1	83.62129\\
0.101	83.72832\\
0.102	83.82594\\
0.103	83.93388\\
0.104	84.03544\\
0.105	84.14524\\
0.106	84.24299\\
0.107	84.34246\\
0.108	84.44443\\
0.109	84.54842\\
0.11	84.64964\\
0.111	84.75441\\
0.112	84.84366\\
0.113	84.93894\\
0.114	85.03281\\
0.115	85.12843\\
0.116	85.23050\\
0.117	85.32562\\
0.118	85.41857\\
0.119	85.50694\\
0.12	85.60067\\
0.121	85.68319\\
0.122	85.76532\\
0.123	85.84328\\
0.124	85.92156\\
0.125	86.01019\\
0.126	86.08523\\
0.127	86.16455\\
0.128	86.24110\\
0.129	86.32160\\
0.13	86.39214\\
0.131	86.46748\\
0.132	86.53681\\
0.133	86.60647\\
0.134	86.67037\\
0.135	86.73858\\
0.136	86.79995\\
0.137	86.85905\\
0.138	86.91741\\
0.139	86.98096\\
0.14	87.03328\\
0.141	87.08688\\
0.142	87.13910\\
0.143	87.18952\\
0.144	87.23374\\
0.145	87.27711\\
0.146	87.32362\\
0.147	87.36183\\
0.148	87.40237\\
0.149	87.44216\\
0.15	87.48284\\
0.151	87.52115\\
0.152	87.55838\\
0.153	87.60060\\
0.154	87.63699\\
0.155	87.67408\\
0.156	87.71195\\
0.157	87.74979\\
0.158	87.78682\\
0.159	87.82479\\
0.16	87.86144\\
0.161	87.90272\\
0.162	87.93752\\
0.163	87.97863\\
0.164	88.01590\\
0.165	88.05056\\
0.166	88.09046\\
0.167	88.12816\\
0.168	88.16569\\
0.169	88.20383\\
0.17	88.24498\\
0.171	88.28430\\
0.172	88.32291\\
0.173	88.36274\\
0.174	88.40115\\
0.175	88.43953\\
0.176	88.47524\\
0.177	88.51382\\
0.178	88.55220\\
0.179	88.58761\\
0.18	88.62473\\
0.181	88.66159\\
0.182	88.69585\\
0.183	88.73322\\
0.184	88.76991\\
0.185	88.81237\\
0.186	88.85074\\
0.187	88.88932\\
0.188	88.92679\\
0.189	88.96331\\
0.19	88.99686\\
0.191	89.03531\\
0.192	89.07351\\
0.193	89.10976\\
0.194	89.15003\\
0.195	89.18767\\
0.196	89.22692\\
0.197	89.26560\\
0.198	89.29855\\
0.199	89.33878\\
0.2	89.37783\\
0.201	89.41901\\
0.202	89.46319\\
0.203	89.50194\\
0.204	89.54342\\
0.205	89.58413\\
0.206	89.62278\\
0.207	89.66102\\
0.208	89.69940\\
0.209	89.73882\\
0.21	89.77622\\
0.211	89.81581\\
0.212	89.85425\\
0.213	89.89398\\
0.214	89.93982\\
0.215	89.97975\\
0.216	90.02258\\
0.217	90.06400\\
0.218	90.10379\\
0.219	90.14598\\
0.22	90.18915\\
0.221	90.23114\\
0.222	90.27529\\
0.223	90.31603\\
0.224	90.35566\\
0.225	90.39359\\
0.226	90.43275\\
0.227	90.47102\\
0.228	90.51126\\
0.229	90.55267\\
0.23	90.59345\\
0.231	90.63405\\
0.232	90.67087\\
0.233	90.71087\\
0.234	90.75003\\
0.235	90.79073\\
0.236	90.82843\\
0.237	90.86556\\
0.238	90.90634\\
0.239	90.94286\\
0.24	90.98123\\
0.241	91.01586\\
0.242	91.05060\\
0.243	91.08283\\
0.244	91.11905\\
0.245	91.15158\\
0.246	91.18885\\
0.247	91.22328\\
0.248	91.25517\\
0.249	91.28673\\
0.25	91.31947\\
0.5	94.91059\\
};
\addlegendentry{\footnotesize BCICP\cite{ren2018continuous}}

\addplot [color=mycolor5, line width=1.25pt]
  table[row sep=crcr]{%
0	0.7453\\
0.001	0.7515\\
0.002	0.8082\\
0.003	0.9898\\
0.004	1.3248\\
0.005	1.8254\\
0.006	2.4931\\
0.007	3.2368\\
0.008	4.0568\\
0.009	4.9209\\
0.01	5.7832\\
0.011	6.6883\\
0.012	7.6356\\
0.013	8.5829\\
0.014	9.5418\\
0.015	10.5037\\
0.016	11.4620\\
0.017	12.4205\\
0.018	13.3705\\
0.019	14.2929\\
0.02	15.2290\\
0.021	16.1660\\
0.022	17.0771\\
0.023	17.9727\\
0.024	18.8800\\
0.025	19.7587\\
0.026	20.6410\\
0.027	21.5061\\
0.028	22.3544\\
0.029	23.1708\\
0.03	23.9762\\
0.031	24.7769\\
0.032	25.5739\\
0.033	26.3197\\
0.034	27.0920\\
0.035	27.8684\\
0.036	28.6146\\
0.037	29.3566\\
0.038	30.0819\\
0.039	30.7828\\
0.04	31.4527\\
0.041	32.1331\\
0.042	32.8148\\
0.043	33.4723\\
0.044	34.1206\\
0.045	34.7603\\
0.046	35.3966\\
0.047	36.0004\\
0.048	36.5936\\
0.049	37.1835\\
0.05	37.7307\\
0.051	38.2733\\
0.052	38.7928\\
0.053	39.3065\\
0.054	39.8218\\
0.055	40.3158\\
0.056	40.7966\\
0.057	41.2624\\
0.058	41.7054\\
0.059	42.1614\\
0.06	42.5848\\
0.061	43.0046\\
0.062	43.4136\\
0.063	43.8018\\
0.064	44.1884\\
0.065	44.5822\\
0.066	44.9423\\
0.067	45.2830\\
0.068	45.6290\\
0.069	45.9499\\
0.07	46.2597\\
0.071	46.5578\\
0.072	46.8594\\
0.073	47.1559\\
0.074	47.4235\\
0.075	47.6989\\
0.076	47.9634\\
0.077	48.2097\\
0.078	48.4603\\
0.079	48.7018\\
0.08	48.9354\\
0.081	49.1520\\
0.082	49.3561\\
0.083	49.5594\\
0.084	49.7516\\
0.085	49.9391\\
0.086	50.1222\\
0.087	50.2931\\
0.088	50.4749\\
0.089	50.6429\\
0.09	50.8179\\
0.091	50.9816\\
0.092	51.1276\\
0.093	51.2802\\
0.094	51.4223\\
0.095	51.5701\\
0.096	51.7021\\
0.097	51.8370\\
0.098	51.9695\\
0.099	52.0978\\
0.1	52.2250\\
0.101	52.3467\\
0.102	52.4703\\
0.103	52.5867\\
0.104	52.7080\\
0.105	52.8235\\
0.106	52.9406\\
0.107	53.0595\\
0.108	53.1754\\
0.109	53.2920\\
0.11	53.4060\\
0.111	53.5100\\
0.112	53.6167\\
0.113	53.7295\\
0.114	53.8322\\
0.115	53.9344\\
0.116	54.0359\\
0.117	54.1317\\
0.118	54.2285\\
0.119	54.3293\\
0.12	54.4284\\
0.121	54.5263\\
0.122	54.6216\\
0.123	54.7168\\
0.124	54.8203\\
0.125	54.9213\\
0.126	55.0159\\
0.127	55.1128\\
0.128	55.2066\\
0.129	55.3058\\
0.13	55.3996\\
0.131	55.4993\\
0.132	55.5907\\
0.133	55.6838\\
0.134	55.7753\\
0.135	55.8667\\
0.136	55.9576\\
0.137	56.0419\\
0.138	56.1219\\
0.139	56.2077\\
0.14	56.2912\\
0.141	56.3665\\
0.142	56.4368\\
0.143	56.5149\\
0.144	56.5824\\
0.145	56.6556\\
0.146	56.7224\\
0.147	56.7938\\
0.148	56.8613\\
0.149	56.9299\\
0.15	56.9975\\
0.151	57.0666\\
0.152	57.1335\\
0.153	57.2016\\
0.154	57.2659\\
0.155	57.3267\\
0.156	57.3939\\
0.157	57.4562\\
0.158	57.5170\\
0.159	57.5852\\
0.16	57.6478\\
0.161	57.7124\\
0.162	57.7754\\
0.163	57.8360\\
0.164	57.8976\\
0.165	57.9603\\
0.166	58.0251\\
0.167	58.0886\\
0.168	58.1564\\
0.169	58.2141\\
0.17	58.2798\\
0.171	58.3407\\
0.172	58.4043\\
0.173	58.4671\\
0.174	58.5243\\
0.175	58.5872\\
0.176	58.6524\\
0.177	58.7140\\
0.178	58.7830\\
0.179	58.8404\\
0.18	58.9009\\
0.181	58.9643\\
0.182	59.0281\\
0.183	59.0899\\
0.184	59.1532\\
0.185	59.2146\\
0.186	59.2750\\
0.187	59.3396\\
0.188	59.4005\\
0.189	59.4618\\
0.19	59.5188\\
0.191	59.5806\\
0.192	59.6376\\
0.193	59.6967\\
0.194	59.7536\\
0.195	59.8080\\
0.196	59.8704\\
0.197	59.9245\\
0.198	59.9810\\
0.199	60.0338\\
0.2	60.0865\\
0.201	60.1389\\
0.202	60.1936\\
0.203	60.2474\\
0.204	60.2994\\
0.205	60.3508\\
0.206	60.4068\\
0.207	60.4639\\
0.208	60.5168\\
0.209	60.5685\\
0.21	60.6184\\
0.211	60.6730\\
0.212	60.7300\\
0.213	60.7828\\
0.214	60.8368\\
0.215	60.8905\\
0.216	60.9384\\
0.217	60.9866\\
0.218	61.0385\\
0.219	61.0870\\
0.22	61.1362\\
0.221	61.1808\\
0.222	61.2287\\
0.223	61.2751\\
0.224	61.3239\\
0.225	61.3707\\
0.226	61.4226\\
0.227	61.4688\\
0.228	61.5160\\
0.229	61.5648\\
0.23	61.6090\\
0.231	61.6609\\
0.232	61.7056\\
0.233	61.7505\\
0.234	61.7962\\
0.235	61.8454\\
0.236	61.8877\\
0.237	61.9323\\
0.238	61.9804\\
0.239	62.0269\\
0.24	62.0749\\
0.241	62.1246\\
0.242	62.1674\\
0.243	62.2101\\
0.244	62.2573\\
0.245	62.3040\\
0.246	62.3502\\
0.247	62.3909\\
0.248	62.4378\\
0.249	62.4785\\
0.25	62.5257\\
};
\addlegendentry{\footnotesize FM\cite{ovsjanikov2012functional}}

\addplot [color=mycolor6, line width=1.25pt]
  table[row sep=crcr]{%
0	1.080669659\\
0.001	1.089310426\\
0.002	1.163060722\\
0.003	1.388631991\\
0.004	1.836095453\\
0.005	2.528875688\\
0.006	3.448577311\\
0.007	4.521551288\\
0.008	5.736422858\\
0.009	7.05633375\\
0.01	8.484152969\\
0.011	9.949438013\\
0.012	11.47672731\\
0.013	13.05559118\\
0.014	14.68066291\\
0.015	16.40132312\\
0.016	18.1233672\\
0.017	19.8810882\\
0.018	21.65045398\\
0.019	23.40979512\\
0.02	25.16599723\\
0.021	26.95801127\\
0.022	28.77922166\\
0.023	30.57751375\\
0.024	32.33229824\\
0.025	34.06524454\\
0.026	35.77672393\\
0.027	37.48222905\\
0.028	39.191582\\
0.029	40.81601242\\
0.03	42.42829176\\
0.031	44.00803321\\
0.032	45.55645189\\
0.033	47.08637392\\
0.034	48.53549127\\
0.035	49.98997536\\
0.036	51.4315658\\
0.037	52.81432477\\
0.038	54.20015526\\
0.039	55.52458906\\
0.04	56.82647585\\
0.041	58.0929895\\
0.042	59.29388733\\
0.043	60.49019475\\
0.044	61.66763425\\
0.045	62.8332602\\
0.046	63.93981841\\
0.047	65.00219394\\
0.048	66.01471631\\
0.049	67.01491882\\
0.05	67.997131\\
0.051	68.93131265\\
0.052	69.8072704\\
0.053	70.65288419\\
0.054	71.47780741\\
0.055	72.2693489\\
0.056	73.02676613\\
0.057	73.75275931\\
0.058	74.43203834\\
0.059	75.07803693\\
0.06	75.70061093\\
0.061	76.30036791\\
0.062	76.88253958\\
0.063	77.44908361\\
0.064	77.97660917\\
0.065	78.47078678\\
0.066	78.96216289\\
0.067	79.43396226\\
0.068	79.86751949\\
0.069	80.29473116\\
0.07	80.68653593\\
0.071	81.06956492\\
0.072	81.4495899\\
0.073	81.79559186\\
0.074	82.11307254\\
0.075	82.42295879\\
0.076	82.71380835\\
0.077	82.98747764\\
0.078	83.25669153\\
0.079	83.49765417\\
0.08	83.7323725\\
0.081	83.97498903\\
0.082	84.19387721\\
0.083	84.39980423\\
0.084	84.59651669\\
0.085	84.78944881\\
0.086	84.96857596\\
0.087	85.13092787\\
0.088	85.3020218\\
0.089	85.4557667\\
0.09	85.59901441\\
0.091	85.74283593\\
0.092	85.87535019\\
0.093	86.00867452\\
0.094	86.13555203\\
0.095	86.25851419\\
0.096	86.36426233\\
0.097	86.46467749\\
0.098	86.57018935\\
0.099	86.66763425\\
0.1	86.74965403\\
0.101	86.83531913\\
0.102	86.91389611\\
0.103	86.99243933\\
0.104	87.06733723\\
0.105	87.13389813\\
0.106	87.20552199\\
0.107	87.27404057\\
0.108	87.33989267\\
0.109	87.41107773\\
0.11	87.47952881\\
0.111	87.55064637\\
0.112	87.61717352\\
0.113	87.67526243\\
0.114	87.73189996\\
0.115	87.7893138\\
0.116	87.85276943\\
0.117	87.91281601\\
0.118	87.97748675\\
0.119	88.03621696\\
0.12	88.0918419\\
0.121	88.15144969\\
0.122	88.21257637\\
0.123	88.27053026\\
0.124	88.32548014\\
0.125	88.38373781\\
0.126	88.4286968\\
0.127	88.4794613\\
0.128	88.52982077\\
0.129	88.57795254\\
0.13	88.62578054\\
0.131	88.67482364\\
0.132	88.7211665\\
0.133	88.76885949\\
0.134	88.8118608\\
0.135	88.8591825\\
0.136	88.90242009\\
0.137	88.94673777\\
0.138	88.9881527\\
0.139	89.02268201\\
0.14	89.06321936\\
0.141	89.09339454\\
0.142	89.12974652\\
0.143	89.16052925\\
0.144	89.18678908\\
0.145	89.21716677\\
0.146	89.24497924\\
0.147	89.27677456\\
0.148	89.30438451\\
0.149	89.33189321\\
0.15	89.36382354\\
0.151	89.39781281\\
0.152	89.42393762\\
0.153	89.4501637\\
0.154	89.47449961\\
0.155	89.49890303\\
0.156	89.52344146\\
0.157	89.54895872\\
0.158	89.57555608\\
0.159	89.60181591\\
0.16	89.62648935\\
0.161	89.65541567\\
0.162	89.68363317\\
0.163	89.71299828\\
0.164	89.74442232\\
0.165	89.76939953\\
0.166	89.79991224\\
0.167	89.82920984\\
0.168	89.86019509\\
0.169	89.89550073\\
0.17	89.92793735\\
0.171	89.9583488\\
0.172	89.99503831\\
0.173	90.02815\\
0.174	90.06402943\\
0.175	90.09774868\\
0.176	90.12971276\\
0.177	90.15816654\\
0.178	90.19006312\\
0.179	90.22246599\\
0.18	90.2529787\\
0.181	90.28224255\\
0.182	90.31130388\\
0.183	90.33928511\\
0.184	90.37222804\\
0.185	90.40311203\\
0.186	90.43689877\\
0.187	90.46808654\\
0.188	90.50015189\\
0.189	90.53042833\\
0.19	90.56421507\\
0.191	90.59445776\\
0.192	90.62810949\\
0.193	90.66375266\\
0.194	90.69757316\\
0.195	90.72882843\\
0.196	90.76119756\\
0.197	90.79765079\\
0.198	90.83336146\\
0.199	90.86681068\\
0.2	90.90123873\\
0.201	90.9357343\\
0.202	90.96877848\\
0.203	91.00627806\\
0.204	91.0427988\\
0.205	91.07645053\\
0.206	91.11097985\\
0.207	91.14817565\\
0.208	91.18101732\\
0.209	91.21564789\\
0.21	91.25021096\\
0.211	91.28605664\\
0.212	91.32413002\\
0.213	91.35936814\\
0.214	91.39298613\\
0.215	91.42677288\\
0.216	91.46066088\\
0.217	91.49438013\\
0.218	91.52934823\\
0.219	91.56286495\\
0.22	91.59641543\\
0.221	91.62844702\\
0.222	91.6619975\\
0.223	91.69139636\\
0.224	91.71806123\\
0.225	91.74827016\\
0.226	91.77763527\\
0.227	91.80895805\\
0.228	91.83781686\\
0.229	91.86762075\\
0.23	91.89550073\\
0.231	91.92398825\\
0.232	91.95075438\\
0.233	91.98008573\\
0.234	92.00654808\\
0.235	92.03355048\\
0.236	92.05957404\\
0.237	92.08526007\\
0.238	92.10804334\\
0.239	92.13254801\\
0.24	92.15863908\\
0.241	92.18233368\\
0.242	92.20484693\\
0.243	92.2281365\\
0.244	92.25071725\\
0.245	92.27444561\\
0.246	92.29739764\\
0.247	92.32034968\\
0.248	92.34222162\\
0.249	92.36362102\\
0.25	92.38495291\\
};
\addlegendentry{\footnotesize BIM\cite{kim2011blended}}
\end{axis}
\end{tikzpicture}%

==> images/timeheatvsgeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.45\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-5,
ymax=15,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize number of vertices(x1000)},
ylabel={\footnotesize time (second) in log},
x tick label style={/pgf/number format/fixed},
legend style={at={(0.575,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]

\addplot [color=mycolor1, line width=1.25pt]
  table[row sep=crcr]{%
0.412	2.91993056011912\\
0.453	3.11151330654132\\
0.499	3.20700565227912\\
0.549	3.40784192436627\\
0.604	3.52562496003478\\
0.665	3.59936494691148\\
0.732	3.78236979719279\\
0.805	3.87743156065004\\
0.885	4.1953204795718\\
0.974	4.47346569499228\\
1.071	4.56840246179749\\
1.18	4.77068462446021\\
1.298	5.08913835559148\\
1.427	5.14306608127584\\
1.569	6.01112010476376\\
1.726	6.14422855166123\\
1.898	6.3611124767961\\
2.087	6.66265365406547\\
2.297	6.88369309262967\\
2.526	7.11078591486698\\
2.78	7.47607592659415\\
3.058	7.64717994576835\\
3.364	7.68238105890574\\
3.699	7.9011070469934\\
4.069	8.13082899387045\\
4.475	8.34969127922025\\
4.921	8.55005720503558\\
5.413	8.72758700920367\\
5.954	9.03894807267025\\
6.55	9.16907557109781\\
7.205	9.43641562165993\\
7.926	9.66603841248713\\
8.717	9.89501047341473\\
9.586	10.1293230772367\\
10.543	10.3618297002454\\
11.595	10.6196271206348\\
12.753	10.8933569450747\\
14.026	11.0887558633964\\
15.429	11.3257627084568\\
16.969	11.5915275200173\\
18.664	11.9685182550703\\
20.528	12.1389177981272\\
22.577	12.4530232662376\\
24.831	12.6519564028258\\
27.31	12.9561707670202\\
27.894	13.0196337313056\\
};
\addlegendentry{\footnotesize Geodesic Dist.}

\addplot [color=mycolor2, line width=1.25pt]
  table[row sep=crcr]{%
0.412	-1.82\\ 
0.453	-1.60\\ 
0.499	-1.60\\ 
0.549	-1.52\\ 
0.604	-1.52\\ 
0.665	-1.46\\ 
0.732	-1.35\\ 
0.805	-1.26\\ 
0.885	-1.15\\ 
0.974	-1.07\\ 
1.071	-0.98\\ 
1.18	-0.94\\ 
1.298	-0.78\\ 
1.427	-0.78\\ 
1.569	-0.53\\ 
1.726	-0.46\\ 
1.898	-0.40\\ 
2.087	-0.39\\ 
2.297	-0.33\\ 
2.526	-0.26\\ 
2.78	-0.17\\ 
3.058	-0.16\\ 
3.364	-0.16\\ 
3.699	-0.15\\ 
4.069	-0.11\\ 
4.475	-0.07\\ 
4.921	-0.01\\ 
5.413	0.03\\ 
5.954	0.05\\ 
6.55	0.09\\ 
7.205	0.18\\ 
7.926	0.26\\ 
8.717	0.34\\ 
9.586	0.43\\ 
10.543	0.52\\ 
11.595	0.60\\ 
12.753	0.70\\ 
14.026	0.76\\ 
15.429	0.86\\ 
16.969	0.96\\ 
18.664	1.05\\ 
20.528	1.14\\ 
22.577	1.24\\ 
24.831	1.30\\ 
27.31	1.43\\ 
27.894	1.45\\
};
\addlegendentry{\footnotesize Heat}


\end{axis}

\end{tikzpicture}%
